Affine and cyclotomic $q$-Schur categories via webs

We formulate two new $\mathbb Z[q,q^{-1}]$-linear diagrammatic monoidal categories, the affine $q$-web category and the affine $q$-Schur category, as well as their respective cyclotomic quotient categories. Diagrammatic integral bases for the Hom-spaces of all these categories are established. In addition, we establish the following isomorphisms, providing diagrammatic presentations of these $q$-Schur algebras for the first time: (i)~ the path algebras of the affine $q$-web category to R.~Green's affine $q$-Schur algebras, (ii)~ the path algebras of the affine $q$-Schur category to Maksimau-Stroppel's higher level affine $q$-Schur algebras, and most significantly, (iii)~ the path algebras of the cyclotomic $q$-Schur categories to Dipper-James-Mathas' cyclotomic $q$-Schur algebras.

==> (inline-0) <==
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
	\draw[-,thick] (0,0) to (0,1);
	\draw[-,thick] (.015,0) to (0.015,.2) to (.57,.4) to (.57,.6)
        to (.015,.8) to (.015,1);
	\draw[-,line width=1.2pt] (0.6,0) to (0.6,1);
        \node at (0.6,-.2) {$\scriptstyle b$};
        \node at (0,-.2) {$\scriptstyle a$};
        \node at (0.3,.95) {$\scriptstyle c$};
        \node at (0.3,.12) {$\scriptstyle d$};
\end{tikzpicture}
&=
\!\!\!\sum_{s=\max(0,c-b)}^{\min(c,d)}
\qbinomsm{a -b+c-\!d}{s} \ 
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
	\draw[-,line width=1.2pt] (0,0) to (0,1);
	\draw[-,thick] (0.8,0) to (0.8,.2) to (.03,.4) to (.03,.6)
        to (.8,.8) to (.8,1);
	\draw[-,thin] (0.82,0) to (0.82,1);
        \node at (0.81,-.15) {$\scriptstyle b$};
        \node at (0,-.15) {$\scriptstyle a$};
        \node at (0.4,.9) {$\scriptstyle d-s$};
        \node at (0.4,.13) {$\scriptstyle c-s$};
\end{tikzpicture},
\\
%squareswitch2
\label{squareswitch2}
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
	\draw[-,thick] (0,0) to (0,1);
	\draw[-,thick] (-.015,0) to (-0.015,.2) to (-.57,.4) to (-.57,.6)
        to (-.015,.8) to (-.015,1);
	\draw[-,line width=1.2pt] (-0.6,0) to (-0.6,1);
        \node at (-0.6,-.15) {$\scriptstyle b$};
        \node at (0,-.15) {$\scriptstyle a$};
        \node at (-0.3,.88) {$\scriptstyle c$};
        \node at (-0.3,.15) {$\scriptstyle d$};
\end{tikzpicture}
&=\!\!\!
\sum_{s=\max(0,c-b)}^{\min(c,d)}
\qbinomsm{a-b+c-d}{s} \ 
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
	\draw[-,line width=1.2pt] (0,0) to (0,1);
	\draw[-,thick] (-0.8,0) to (-0.8,.2) to (-.03,.4) to (-.03,.6)
        to (-.8,.8) to (-.8,1);
	\draw[-,thin] (-0.82,0) to (-0.82,1);
        \node at (-0.81,-.15) {$\scriptstyle b$};
        \node at (0,-.15) {$\scriptstyle a$};
        \node at (-0.4,.9) {$\scriptstyle d-s$};
        \node at (-0.4,.13) {$\scriptstyle c-s$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm, scale=.9, color=\clr]
	\draw[-,line width=1pt] (0.3,-.3) to (-.3,.4);
	\draw[-,line width=4pt,white] (-0.3,-.3) to (.3,.4);
	\draw[-,line width=1pt] (-0.3,-.3) to (.3,.4);
        \node at (-0.3,-.45) {$\scriptstyle a$};
        \node at (0.3,-.45) {$\scriptstyle b$};
\end{tikzpicture}
& =\sum_{s=0}^{\min(a,b)}
(-q)^{s}
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
	\draw[-,line width=1.2pt] (0,0) to (0,1);
	\draw[-,thick] (-0.8,0) to (-0.8,.2) to (-.03,.4) to (-.03,.6)
        to (-.8,.8) to (-.8,1);
	\draw[-,thin] (-0.82,0) to (-0.82,1);
        \node at (-0.81,-.15) {$\scriptstyle a$};
        \node at (0,-.15) {$\scriptstyle b$};
        \node at (-0.4,.9) {$\scriptstyle b-s$};
        \node at (-0.4,.13) {$\scriptstyle a-s$};
\end{tikzpicture}
=
\sum_{s=0}^{\min(a,b)}
(-q)^{s}
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
	\draw[-,line width=1.2pt] (0,0) to (0,1);
	\draw[-,thick] (0.8,0) to (0.8,.2) to (.03,.4) to (.03,.6)
        to (.8,.8) to (.8,1);
	\draw[-,thin] (0.82,0) to (0.82,1);
        \node at (0.81,-.15) {$\scriptstyle b$};
        \node at (0,-.15) {$\scriptstyle a$};
        \node at (0.4,.9) {$\scriptstyle a-s$};
        \node at (0.4,.13) {$\scriptstyle b-s$};
\end{tikzpicture},
\\   
%2cross-
\begin{tikzpicture}[baseline=-1mm, scale=.9, color=\clr]
 \draw[-,line width=1pt] (-0.3,-.3) to (.3,.4);
	\draw[-,line width=4pt,white] (0.3,-.3) to (-.3,.4);
 \draw[-,line width=1pt] (0.3,-.3) to (-.3,.4);
        \node at (-0.3,-.45) {$\scriptstyle a$};
        \node at (0.3,-.45) {$\scriptstyle b$};
\end{tikzpicture}
&=\sum_{s=0}^{\min(a,b)}
(-q)^{-s}
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
	\draw[-,line width=1.2pt] (0,0) to (0,1);
	\draw[-,thick] (-0.8,0) to (-0.8,.2) to (-.03,.4) to (-.03,.6)
        to (-.8,.8) to (-.8,1);
	\draw[-,thin] (-0.82,0) to (-0.82,1);
        \node at (-0.81,-.15) {$\scriptstyle a$};
        \node at (0,-.15) {$\scriptstyle b$};
        \node at (-0.4,.9) {$\scriptstyle b-s$};
        \node at (-0.4,.13) {$\scriptstyle a-s$};
\end{tikzpicture}
=
\sum_{s=0}^{\min(a,b)}
(-q)^{-s}
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
	\draw[-,line width=1.2pt] (0,0) to (0,1);
	\draw[-,thick] (0.8,0) to (0.8,.2) to (.03,.4) to (.03,.6)
        to (.8,.8) to (.8,1);
	\draw[-,thin] (0.82,0) to (0.82,1);
        \node at (0.81,-.15) {$\scriptstyle b$};
        \node at (0,-.15) {$\scriptstyle a$};
        \node at (0.4,.9) {$\scriptstyle a-s$};
        \node at (0.4,.13) {$\scriptstyle b-s$};
\end{tikzpicture} ,
\end{align}

\vspace{-4mm}

\begin{align}
%sliders
\begin{tikzpicture}[anchorbase,scale=0.7, color=\clr]
	\draw[-,line width=1pt] (0.4,0) to (-0.6,1);
	\draw[-,line width=4pt,white] (0.1,0) to (0.1,.6) to (.5,1);
	\draw[-,line width=1pt] (0.1,0) to (0.1,.6) to (.5,1);
	\draw[-,line width=1pt] (0.08,0) to (0.08,1);
        \node at (0.6,1.13) {$\scriptstyle c$};
        \node at (0.1,1.19) {$\scriptstyle b$};
        \node at (-0.65,1.14) {$\scriptstyle a$};
\end{tikzpicture}
&=
\begin{tikzpicture}[anchorbase,scale=0.7, color=\clr]
	\draw[-,line width=1pt] (0.7,0) to (-0.3,1);
	\draw[-,line width=4pt,white] (0.1,0) to (0.1,.2) to (.9,1);
	\draw[-,line width=3pt,white] (0.08,0) to (0.08,1);
	\draw[-,line width=1pt] (0.1,0) to (0.1,.2) to (.9,1);
	\draw[-,line width=1pt] (0.08,0) to (0.08,1);
        \node at (0.9,1.13) {$\scriptstyle c$};
        \node at (0.1,1.19) {$\scriptstyle b$};
        \node at (-0.4,1.13) {$\scriptstyle a$};
\end{tikzpicture},&
\begin{tikzpicture}[anchorbase,scale=0.7, color=\clr]
	\draw[-,line width=1pt] (-0.08,0) to (-0.08,1);
	\draw[-,line width=1pt] (-0.1,0) to (-0.1,.6) to (-.5,1);
	\draw[-,line width=4pt,white] (-0.4,0) to (0.6,1);
	\draw[-,line width=1pt] (-0.4,0) to (0.6,1);
        \node at (0.7,1.13) {$\scriptstyle c$};
        \node at (-0.1,1.19) {$\scriptstyle b$};
        \node at (-0.6,1.13) {$\scriptstyle a$};
\end{tikzpicture}
&=
\begin{tikzpicture}[anchorbase,scale=0.7,  color=\clr]
	\draw[-,line width=1pt] (-0.08,0) to (-0.08,1);
	\draw[-,line width=1pt] (-0.1,0) to (-0.1,.2) to (-.9,1);
	\draw[-,line width=4pt,white] (-0.7,0) to (0.3,1);
	\draw[-,line width=1pt] (-0.7,0) to (0.3,1);
        \node at (0.4,1.13) {$\scriptstyle c$};
        \node at (-0.1,1.19) {$\scriptstyle b$};
        \node at (-0.95,1.13) {$\scriptstyle a$};
\end{tikzpicture},&
\:\begin{tikzpicture}[baseline=-3.3mm,scale=0.7, color=\clr]
	\draw[-,line width=1pt] (0.08,0) to (0.08,-1);
	\draw[-,line width=1pt] (0.1,0) to (0.1,-.6) to (.5,-1);
	\draw[-,line width=4pt,white] (0.4,0) to (-0.6,-1);
	\draw[-,line width=1pt] (0.4,0) to (-0.6,-1);
        \node at (0.6,-1.13) {$\scriptstyle c$};
        \node at (0.05,-1.16) {$\scriptstyle b$};
        \node at (-0.6,-1.13) {$\scriptstyle a$};
\end{tikzpicture}
&=
\begin{tikzpicture}[baseline=-3.3mm,scale=0.7, color=\clr]
	\draw[-,line width=1pt] (0.08,0) to (0.08,-1);
	\draw[-,line width=1pt] (0.1,0) to (0.1,-.2) to (.9,-1);
	\draw[-,line width=4pt, white] (0.7,0) to (-0.3,-1);
	\draw[-,line width=1pt] (0.7,0) to (-0.3,-1);
        \node at (1,-1.13) {$\scriptstyle c$};
        \node at (0.19,-1.16) {$\scriptstyle b$};
        \node at (-0.4,-1.13) {$\scriptstyle a$};
\end{tikzpicture},\:&
\begin{tikzpicture}[baseline=-3.3mm,scale=0.7, color=\clr]
	\draw[-,line width=1pt] (-0.4,0) to (0.6,-1);
	\draw[-,line width=4pt,white] (-0.1,0) to (-0.1,-.6) to (-.5,-1);
	\draw[-,line width=1pt] (-0.1,0) to (-0.1,-.6) to (-.5,-1);
	\draw[-,line width=1pt] (-0.08,0) to (-0.08,-1);
        \node at (0.6,-1.13) {$\scriptstyle c$};
        \node at (0.01,-1.16) {$\scriptstyle b$};
        \node at (-0.6,-1.13) {$\scriptstyle a$};
\end{tikzpicture}
&=
\begin{tikzpicture}[baseline=-3.3mm,scale=0.7, color=\clr]
	\draw[-,line width=1pt] (-0.7,0) to (0.3,-1);
	\draw[-,line width=4pt,white] (-0.1,0) to (-0.1,-.2) to (-.9,-1);
	\draw[-,line width=3pt,white] (-0.08,0) to (-0.08,-1);
	\draw[-,line width=1pt] (-0.1,0) to (-0.1,-.2) to (-.9,-1);
	\draw[-,line width=1pt] (-0.08,0) to (-0.08,-1);
        \node at (0.34,-1.13) {$\scriptstyle c$};
        \node at (-0.12,-1.16) {$\scriptstyle b$};
        \node at (-0.95,-1.13) {$\scriptstyle a$};
\end{tikzpicture},
\label{sliders}
\end{align}

\vspace{-4mm}

\begin{align}
% mergecross, crosssplit, 2cross+-
\begin{tikzpicture}[anchorbase,scale=.6, color=\clr]
\draw[-,line width=1pt] (-.2,-.8) to [out=45,in=-45] (0.1,.31);
\draw[-,line width=4.3pt, white] (.36,-.8) to [out=135,in=-135] (0.06,.31);
\draw[-,line width=1pt] (.36,-.8) to [out=135,in=-135] (0.06,.31);
	\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.5);
        \node at (-.3,-1) {$\scriptstyle a$};
        \node at (.45,-1) {$\scriptstyle b$};
\end{tikzpicture}
&=
q^{ab}\!\begin{tikzpicture}[anchorbase,scale=.6, color=\clr]
	\draw[-,line width=1.5pt] (0.08,.1) to (0.08,.5);
\draw[-,line width=1pt] (.46,-.8) to [out=100,in=-45] (0.1,.11);
\draw[-,line width=1pt] (-.3,-.8) to [out=80,in=-135] (0.06,.11);
        \node at (-.3,-1) {$\scriptstyle a$};
        \node at (.43,-1) {$\scriptstyle b$};
\end{tikzpicture},
&
\begin{tikzpicture}[baseline=.3mm,scale=.6, color=\clr]
\draw[-,line width=1pt] (.36,.8) to [out=-135,in=135] (0.06,-.31);
\draw[-,line width=4.3pt,white] (-.2,.8) to [out=-45,in=45] (0.1,-.31);
\draw[-,line width=1pt] (-.2,.8) to [out=-45,in=45] (0.1,-.31);
	\draw[-,line width=1.5pt] (0.08,-.3) to (0.08,-.5);
        \node at (-.3,1) {$\scriptstyle a$};
        \node at (.45,1) {$\scriptstyle b$};
\end{tikzpicture}
&=q^{ab}
\begin{tikzpicture}[baseline=.3mm,scale=.6, color=\clr]
	\draw[-,line width=1.5pt] (0.08,-.1) to (0.08,-.5);
\draw[-,line width=1pt] (.46,.8) to [out=-100,in=45] (0.1,-.11);
\draw[-,line width=1pt] (-.3,.8) to [out=-80,in=135] (0.06,-.11);
        \node at (-.3,1) {$\scriptstyle a$};
        \node at (.43,1) {$\scriptstyle b$};
\end{tikzpicture},
\label{unfold}
&
\begin{tikzpicture}[baseline = -1mm,scale=0.7, color=\clr]
	\draw[-,line width=1pt] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,line width=1pt] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-,line width=4pt,white] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[-,line width=4pt,white] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
	\draw[-,line width=1pt] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[-,line width=1pt] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
        \node at (0.3,-.8) {$\scriptstyle b$};
        \node at (-0.3,-.8) {$\scriptstyle a$};
\end{tikzpicture}
&=
\begin{tikzpicture}[baseline = -1mm,scale=0.7, color=\clr]
	\draw[-,line width=1pt] (0.3,-.6) to (0.3,.6);
	\draw[-,line width=1pt] (-0.2,-.6) to (-0.2,.6);
        \node at (0.3,-.8) {$\scriptstyle b$};
        \node at (-0.2,-.8) {$\scriptstyle a$};
\end{tikzpicture}\ ,&
\begin{tikzpicture}[baseline = -1mm,scale=0.7, color=\clr]
	\draw[-,line width=1pt] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[-,line width=1pt] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
	\draw[-,line width=4pt,white] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,line width=4pt,white] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-,line width=1pt] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,line width=1pt] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
        \node at (0.3,-.8) {$\scriptstyle a$};
        \node at (-0.3,-.8) {$\scriptstyle b$};
\end{tikzpicture}
&=
\begin{tikzpicture}[baseline = -1mm,scale=0.7, color=\clr]
	\draw[-,line width=1pt] (0.2,-.6) to (0.2,.6);
	\draw[-,line width=1pt] (-0.3,-.6) to (-0.3,.6);
        \node at (0.2,-.8) {$\scriptstyle a$};
        \node at (-0.3,-.8) {$\scriptstyle b$};
\end{tikzpicture}\:,
\end{align}

\vspace{-4mm}

\begin{align}
%2cross++
\begin{tikzpicture}[anchorbase,scale=0.7, color=\clr]
	\draw[-,line width=1pt] (0.28,0) to[out=90,in=-90] (-0.28,.6);
	\draw[-,line width=4pt,white] (-0.28,0) to[out=90,in=-90] (0.28,.6);
	\draw[-,line width=1pt] (0.28,-.6) to[out=90,in=-90] (-0.28,0);
	\draw[-,line width=4pt,white] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
	\draw[-,line width=1pt] (-0.28,-.6) to[out=90,in=-90] (0.28,0);
	\draw[-,line width=1pt] (-0.28,0) to[out=90,in=-90] (0.28,.6);
        \node at (0.3,-.8) {$\scriptstyle b$};
        \node at (-0.3,-.8) {$\scriptstyle a$};
\end{tikzpicture}
=
\sum_{s=0}^{\min(a,b)}
q^{-s(s-1)/2 -s(a+b-2s)}(q^{-1}-q)^s [s]!
\begin{tikzpicture}[anchorbase,scale=.8, color=\clr]
	\draw[-,thick] (0.58,0) to (0.58,.2) to (.02,.8) to (.02,1);
	\draw[-,line width=4pt,white] (0.02,0) to (0.02,.2) to (.58,.8) to (.58,1);
	\draw[-,thick] (0.02,0) to (0.02,.2) to (.58,.8) to (.58,1);
	\draw[-,thin] (0,0) to (0,1);
	\draw[-,thin] (0.6,0) to (0.6,1);
        \node at (0,-.18) {$\scriptstyle a$};
        \node at (0.6,-.18) {$\scriptstyle b$};
        \node at (-0.4,.5) {$\scriptstyle a-s$};
        \node at (1.05,.5) {$\scriptstyle b-s$};
\end{tikzpicture} ,
\label{cross2}
\end{align}
%\new{by examples, this should be $-s$ (as in the remark 5.7 of \cite{Bru24}). }
% 
\vspace{-2mm}
\begin{align}
%braid
\begin{tikzpicture}[baseline = -1mm,scale=0.7, color=\clr]
	\draw[-,line width=1pt] (0.45,-.6) to (-0.45,.6);
        \draw[-,line width=1pt] (0,-.6) to[out=90,in=-90] (-.45,0);
        \draw[-,line width=4pt,white] (-0.45,0) to[out=90,in=-90] (0,0.6);
        \draw[-,line width=1pt] (-0.45,0) to[out=90,in=-90] (0,0.6);
	\draw[-,line width=4pt,white] (0.45,.6) to (-0.45,-.6);
	\draw[-,line width=1pt] (0.45,.6) to (-0.45,-.6);
        \node at (0,-.85) {$\scriptstyle b$};
        \node at (0.5,-.85) {$\scriptstyle c$};
        \node at (-0.5,-.85) {$\scriptstyle a$};
\end{tikzpicture}
&=
\begin{tikzpicture}[baseline = -1mm,scale=0.7, color=\clr]
	\draw[-,line width=1pt] (0.45,-.6) to (-0.45,.6);
        \draw[-,line width=1pt] (0.45,0) to[out=90,in=-90] (0,0.6);
        \draw[-,line width=4pt,white] (0,-.6) to[out=90,in=-90] (.45,0);
        \draw[-,line width=1pt] (0,-.6) to[out=90,in=-90] (.45,0);
	\draw[-,line width=4pt,white] (0.45,.6) to (-0.45,-.6);
	\draw[-,line width=1pt] (0.45,.6) to (-0.45,-.6);
        \node at (0,-.85) {$\scriptstyle b$};
        \node at (0.5,-.85) {$\scriptstyle c$};
        \node at (-0.5,-.85) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm, scale=.8, color=\clr]
	\draw[-,thick] (0.3,-.3) to (-.3,.4);
	\draw[-,line width=4pt,white] (-0.3,-.3) to (.3,.4);
	\draw[-,thick] (-0.3,-.3) to (.3,.4);
        \node at (-0.3,-.45) {$\scriptstyle 1$};
        \node at (0.26,-.45) {$\scriptstyle 1$};
\end{tikzpicture}
   \Big)^2 = (q^{-1} -q) 
   \begin{tikzpicture}[baseline=-1mm, scale=.8, color=\clr]
	\draw[-,thick] (0.3,-.3) to (-.3,.4);
	\draw[-,line width=4pt,white] (-0.3,-.3) to (.3,.4);
	\draw[-,thick] (-0.3,-.3) to (.3,.4);
        \node at (-0.3,-.45) {$\scriptstyle 1$};
        \node at (0.26,-.45) {$\scriptstyle 1$};
\end{tikzpicture}
   +
   \begin{tikzpicture}[baseline = -1mm,scale=0.6, color=\clr]
	\draw[-,thick] (0.2,-.6) to (0.2,.6);
	\draw[-,thick] (-0.3,-.6) to (-0.3,.6);
        \node at (0.2,-.85) {$\scriptstyle 1$};
        \node at (-0.3,-.85) {$\scriptstyle 1$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm,scale=.7,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.7) to (0.08,.5);
\node at (.08,-.9) {$\scriptstyle a$};
\draw(0.08,-0.1) \bdot;
\draw(.5,0)node {$\scriptstyle \omega_r$};
\end{tikzpicture}
:=
\begin{tikzpicture}[baseline = -1mm,scale=.7,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,line width=1pt] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,line width=1pt] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,-0.1) \bdot;
\node at (-.25,-.35) {$\scriptstyle r$};
\node at (.08,-1.1) {$\scriptstyle a$};
\end{tikzpicture} \; ,
\qquad
\omega_{a,-r} :=
\begin{tikzpicture}[baseline = -1mm,scale=.7,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.7) to (0.08,.5);
\node at (.08,-.9) {$\scriptstyle a$};
\draw(0.08,-0.1) \bdot;
\draw(.6,0)node {$\scriptstyle \omega_{-r}$};
\end{tikzpicture}
:=
\begin{tikzpicture}[baseline = -1mm,scale=.7,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.7) to (0.08,.5);
\node at (.08,-.9) {$\scriptstyle a$};
\draw(0.08,-0.1) \zdot;
\draw(.5,0)node {$\scriptstyle \omega_r$};
\end{tikzpicture}
:=
\begin{tikzpicture}[baseline = -1mm,scale=.7,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.3) to (0.08,.6);
\draw[-,line width=1pt] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,line width=1pt] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(.27,-0.1) \zdot;
\node at (.4,-.35) {$\scriptstyle r$};
\node at (.08,-.9) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 3pt, scale=0.4, color=\clr]
\draw[-,line width=1.2pt] (0,0) to[out=up, in=down] (0,1.4);
\draw(0,0.6) \bdot;
\draw(0.7,0.6)node {$\scriptstyle \omega_a$};
\node at (0,-.22) {$\scriptstyle a$};
\end{tikzpicture}
=\xdota$
and 
$\begin{tikzpicture}[baseline = 3pt, scale=0.4, color=\clr]
\draw[-,line width=1.2pt] (0,0) to[out=up, in=down] (0,1.4);
\draw(0,0.6) \zdot;
\draw(0.7,0.6)node {$\scriptstyle \omega_a$};
\node at (0,-.22) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 10pt, scale=0.4, color=\clr]
            \draw[-,line width=1.2pt] (0,0.5)to[out=up,in=down](0,1.9);
            %\draw (0.3,1.1) node{$\scriptstyle t$};
\node at (0,.2) {$\scriptstyle a$};
\end{tikzpicture}=0 
\text{ unless  } a \ge 0, 
\quad \text{ and } 
\begin{tikzpicture}[baseline = 3pt, scale=0.4, color=\clr]
\draw[-,line width=1.2pt] (0,0) to[out=up, in=down] (0,1.4);
\draw(0,0.6) \bdot; 
\draw (0.65,0.6) node {$\scriptstyle \omega_0$};
\node at (0,-.3) {$\scriptstyle a$};
\end{tikzpicture} 
=
\begin{tikzpicture}[baseline = 10pt, scale=0.4, color=\clr]
            \draw[-,line width=1.2pt] (0,0.5)to[out=up,in=down](0,1.9);
            %\draw (0.3,1.1) node{$\scriptstyle t$};
\node at (0,.2) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm,scale=.8,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.2pt] (0.08,.3) to (0.08,.6);
\draw[-,line width=1pt] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,line width=1pt] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(.25,0) \bdot;
%\draw(-.4,0)node {$\scriptstyle \omega_r$};
\node at (-.23,-.35) {$\scriptstyle a$};
\node at (.38,-.35) {$\scriptstyle b$};
\end{tikzpicture}
= 
q^{-2ab} \: 
\begin{tikzpicture}[baseline = -1mm,scale=.7,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.7) to (0.08,.5);
\node at (.08,-.9) {$\scriptstyle a+b$};
\draw(0.08,0) \bdot;
\draw(.5,0)node {$\scriptstyle \omega_b$};
\end{tikzpicture} 
\; , \qquad
\begin{tikzpicture}[baseline = -1mm,scale=.8,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.2pt] (0.08,.3) to (0.08,.6);
\draw[-,line width=1pt] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,line width=1pt] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \zdot;
\node at (-.23,-.35) {$\scriptstyle a$};
\node at (.38,-.35) {$\scriptstyle b$};
\end{tikzpicture}
= 
q^{-2ab} \: 
\begin{tikzpicture}[baseline = -1mm,scale=.7,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.7) to (0.08,.5);
\node at (.08,-.9) {$\scriptstyle a+b$};
\draw(0.08,0) \zdot;
\draw(.5,0)node {$\scriptstyle \omega_a$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm,scale=.8,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.2pt] (0.08,.3) to (0.08,.6);
\draw[-,line width=1pt] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,line width=1pt] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(.25,0) \bdot;
%\draw(-.4,0)node {$\scriptstyle \omega_r$};
\node at (-.23,-.35) {$\scriptstyle a$};
\node at (.38,-.35) {$\scriptstyle b$};
\end{tikzpicture}
&= q^{-ab}
\begin{tikzpicture}[baseline = -1mm,scale=1,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.2pt] (0.08,.3) to (0.08,.6);
\draw[-,line width=1pt] (0.1,-.51) to [out=10,in=-10] (0.08,-.09);
\draw[-,line width=1pt] (0.14,-.05) to [out=10,in=-10] (0.06,.31);
\draw[-,line width=1pt] (0.06,-.51) to [out=170,in=-170] (0.04,-.13);
\draw[-,line width=1pt] (0.08,-.09) to [out=170,in=-170] (0.06,.31);
\draw(.2,0.1) \bdot;
\node at (-.23,-.35) {$\scriptstyle a$};
\node at (.38,-.35) {$\scriptstyle b$};
\end{tikzpicture}
= q^{-ab}
\begin{tikzpicture}[baseline = -1mm,scale=1,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.2pt] (0.08,.3) to (0.08,.6);
\draw[-,line width=1pt] (0.1,-.51) to [out=10,in=-10] (0.14,-.14);
\draw[-,line width=1pt] (0.08,-.09) to [out=10,in=-10] (0.06,.31);
\draw[-,line width=1pt] (0.06,-.51) to [out=170,in=-170] (0.08,-.09);
\draw[-,line width=1pt] (0.04,-.05) to [out=170,in=-170] (0.06,.31);
\draw(-.06,-0.36) \bdot;
\node at (-.23,-.35) {$\scriptstyle a$};
\node at (.38,-.35) {$\scriptstyle b$};
\end{tikzpicture}
=
q^{-2ab}
       \begin{tikzpicture}[baseline = -1mm,scale=.8,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.2pt] (0.08,.3) to (0.08,.6);
\draw[-,line width=1pt] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,line width=1pt] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\node at (-.23,-.35) {$\scriptstyle a$};
\node at (.38,-.35) {$\scriptstyle b$};
\end{tikzpicture}
= 
q^{-2ab} \: 
\begin{tikzpicture}[baseline = -1mm,scale=.7,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.7) to (0.08,.5);
\node at (.08,-.9) {$\scriptstyle a+b$};
\draw(0.08,0) \bdot;
\draw(.5,0)node {$\scriptstyle \omega_b$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm,scale=.8,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.2pt] (0.08,.3) to (0.08,.6);
\draw[-,line width=1pt] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,line width=1pt] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(.25,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_r$};
\draw(.65,0)node {$\scriptstyle \omega_u$};
\node at (-.23,-.35) {$\scriptstyle a$};
\node at (.38,-.35) {$\scriptstyle b$};
\end{tikzpicture}
&= 
q^{-2u(a-r)} \qbinomsm{r+u}{r} \qbinomsm{a+b-r-u}{a-r}\:\:
\begin{tikzpicture}[baseline = -1mm,scale=.7,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.7) to (0.08,.5);
\node at (.08,-.9) {$\scriptstyle a+b$};
\draw(0.08,0) \bdot;
\draw(.75,0)node {$\scriptstyle \omega_{r+u}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm,scale=.8,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.2pt] (0.08,.3) to (0.08,.6);
\draw[-,line width=1pt] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,line width=1pt] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_r$};
\node at (-.23,-.35) {$\scriptstyle a$};
\node at (.38,-.35) {$\scriptstyle b$};
\end{tikzpicture}
&= 
\qbinomsm{a+b-r}{b}\:\:
\begin{tikzpicture}[baseline = -1mm,scale=.7,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.7) to (0.08,.5);
\node at (.08,-.9) {$\scriptstyle a+b$};
\draw(0.08,0) \bdot;
\draw(.5,0)node {$\scriptstyle \omega_r$};
\end{tikzpicture} .
\end{align}
\end{lemma}

\begin{proof}
   Using \eqref{eq:wkdota}, \eqref{webassoc} and \eqref{splitbinomial}, and Lemma~\ref{lem:rightdot}, we have
\begin{align*}
   \begin{tikzpicture}[baseline = -1mm,scale=.8,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.2pt] (0.08,.3) to (0.08,.6);
\draw[-,line width=1pt] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,line width=1pt] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\draw(.25,0) \bdot;
\draw(-.4,0)node {$\scriptstyle \omega_r$};
\draw(.65,0)node {$\scriptstyle \omega_u$};
\node at (-.23,-.35) {$\scriptstyle a$};
\node at (.38,-.35) {$\scriptstyle b$};
\end{tikzpicture}
= 
\begin{tikzpicture}[baseline = -1mm,scale=.8,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.2pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.05,-.7) to [out=45,in=down] (-.4,-.1) to[out=up, in =-45] (0.05,.5);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw[-,thick] (0.11,-.8) to [out=135,in=down] (.5,-.1) to[out=up, in =-135] (0.11,.6);
\draw(-.35,0) \bdot;
\draw(.25,0) \bdot;
\node at (-.4,-.4) {$\scriptstyle r$};
\node at (.1,-.15) {$\scriptstyle u$};
\node at (.8,-.45) {$\scriptstyle b-u$};
\node at (.08,-.9) {$\scriptstyle a+b$};
\end{tikzpicture}
= q^{-2u(a-r)}
\begin{tikzpicture}[baseline = -1mm,scale=.8,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.2pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.05,-.7) to [out=45,in=down] (-.4,-.1) to[out=up, in =-45] (0.05,.5);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw[-,thick] (0.11,-.8) to [out=135,in=down] (.5,-.1) to[out=up, in =-135] (0.11,.6);
\draw(-.35,0) \bdot;
\draw(-.1,0) \bdot;
\node at (-.4,-.4) {$\scriptstyle r$};
\node at (0.05,-.15) {$\scriptstyle u$};
\node at (.8,-.45) {$\scriptstyle b-u$};
\node at (.08,-.9) {$\scriptstyle a+b$};
\end{tikzpicture}
=q^{-2u(a-r)} \qbinomsm{r+u}{r} \qbinomsm{a+b-r-u}{a-r}\:\:
\begin{tikzpicture}[baseline = -1mm,scale=.8,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.8) to (0.08,-.5);
\draw[-,line width=1.2pt] (0.08,.3) to (0.08,.6);
\draw[-,thick] (0.1,-.51) to [out=45,in=-45] (0.1,.31);
\draw[-,thick] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\draw(-.1,0) \bdot;
\node at (-0.5,-.15) {$\scriptstyle r+u$};
\node at (1.1,-.35) {$\scriptstyle a+b-r-u$};
%\node at (.08,-.9) {$\scriptstyle a+b$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm,scale=.8, color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.7) {$\scriptstyle a$};
\node at (0.36,.7) {$\scriptstyle b$};
\draw (0.08,-.2) \bdot;
\draw (0.5,-.2) node{$\scriptstyle \omega_r$};
\end{tikzpicture} 
   &=
\sum_{s\ge 0} q^{s(s+b-r)+(a-s)(r-s)}
\begin{tikzpicture}[baseline = 1.5mm,scale=.9, color=\clr]
 \draw[-,line width=1pt](.3,.35) to  (0.03,0.85);
 \draw[-,line width=1pt](.3,.35) to (0.54,0.85);
 \draw (0.17,.6) \bdot;
 \draw(.43,.6) \bdot;
 \draw[-,line width=1.5pt](.3,-.15) to (.3,.35);
        \node at (0.03,1.05) {$\scriptstyle a$};
        \node at (0.54,1.05) {$\scriptstyle b$};
        \node at (-0.2,.65) {$\scriptstyle \omega_s$};
        \node at (1,.65) {${\scriptstyle \omega_{r-s}}$};
\end{tikzpicture},
\\
\begin{tikzpicture}[baseline = -.5mm, scale=.8, color=\clr]
\draw[-,line width=1pt] (0.3,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (-0.2,-.5) to (0.08,0.04);
\draw[-,line width=1.5pt] (0.08,.6) to (0.08,0);
\node at (-0.22,-.65) {$\scriptstyle a$};
\node at (0.35,-.65) {$\scriptstyle b$};
\draw (0.08,.2) \bdot;
\draw (0.5,.2) node{$\scriptstyle \omega_r$};  
\end{tikzpicture}
    &= 
\sum_{s\ge 0} q^{s(s+b-r)+(a-s)(r-s)}
\begin{tikzpicture}[baseline = -.5mm,scale=.9, color=\clr]
\draw[-,line width=1pt] (0.3,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (-0.2,-.5) to (0.08,0.04);
\draw[-,line width=1.5pt] (0.08,.6) to (0.08,0);
\node at (-0.22,-.65) {$\scriptstyle a$};
\node at (0.35,-.65) {$\scriptstyle b$};
\draw (-.08,-.3) \bdot; \draw (.22,-.3) \bdot;
\draw (-0.5,-.3) node{$\scriptstyle \omega_{s}$};
\draw (0.8,-.3) node{$\scriptstyle \omega_{r-s}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm,scale=.8,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.5) to (0.08,.3);
%\node at (.08,-.9) {$\scriptstyle a$};
\draw(0.08,-0.1) \bdot;
\draw(.4,0)node {$\scriptstyle \omega_t$};
\end{tikzpicture} 
in \eqref{dotmovesplitabr} by 
\begin{tikzpicture}[baseline = -1mm,scale=.8,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.5) to (0.08,.3);
\draw(0.08,-0.1) \zdot;
\draw(.4,0)node {$\scriptstyle \omega_t$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.65) {$\scriptstyle a$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (0.08,-.2) \bdot;
\draw (0.45,-.2) node{$\scriptstyle \omega_r$};
\end{tikzpicture} 
&
\overset{\eqref{eq:wkdota}}=
\:\:
\begin{tikzpicture}[baseline = -.5mm,scale=.9,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.3) to (0.08,-.5);
\draw[-,line width=1.5pt] (0.08,.5) to (0.08,.3);
\draw[-,line width=1pt] (0.34,.8) to (0.08,0.5);
\draw[-,line width=1pt] (-0.2,.8) to (0.08,0.5);
\node at (-0.22,.95) {$\scriptstyle a$};
\node at (0.36,.95) {$\scriptstyle b$};
\draw (-.1,0) \bdot;
\node at (-.2, -.25) {$\scriptstyle r$};
\draw[-,line width=1pt](0.08,.3) to [out=left,in=left] (0.08, -.3);
\draw[-,line width=1pt](0.08,.3) to [out=right,in=right] (0.08, -.3);
%\draw (-0.3,0) node{$\scriptstyle \omega_{r}$};
\end{tikzpicture} 
\overset{\eqref{mergesplit}}{=}
\:\:
\sum_{\substack{0 \leq s \leq \min(a,r)\\0 \leq t \leq \min(a+b-r,b)\\t-s=b-r}}
q^{st}
\begin{tikzpicture}[baseline = 7.5pt,scale=.9, color=\clr]
	\draw[-,thick] (0.59,.2) to (.02,.8) to (.02,1);
	\draw[-,line width=4pt,white] (0.02,.2) to (.58,.8);
 \draw[-,thick] (0.02,.2) to (.58,.8) to (.58,1);
	\draw[-,thick] (0,0.2) to (0,1);
	\draw[-,thick] (0.6,0.2) to (0.6,1);
 \draw[-,line width=1.4pt](.3,-.4) to [out=left,in=up] (0,0.15);
 \draw[-,line width=1.4pt](.3,-.4) to [out=right,in=up] (0.62,0.15);
 \draw (.07,-.05) \bdot;
 \draw[-,line width=1.5pt](.3,-.6) to (.3,-.4);
% \draw (-.19,-.06) node{$\scriptstyle \omega_r$};
 \draw (-.02,-.28) node{$\scriptstyle r$};
        \node at (0,1.16) {$\scriptstyle a$};
        \node at (0.6,1.16) {$\scriptstyle b$};
        \node at (-0.1,.5) {$\scriptstyle s$};
        \node at (0.77,.5) {$\scriptstyle t$};
\end{tikzpicture}\\
&
\overset{\eqref{dotmovecrossing}\eqref{dotmovesplits+merge}}{=}
\sum_{s\ge 0}
q^{s(s+b-r)}
\begin{tikzpicture}[baseline = .5mm,scale=.9,color=\clr]
	\draw[-,thick] (0.01,.2) to (.58,.8) to (.58,1);
	\draw[-,line width=4pt,white]  (0.59,.2) to (.02,.8);
    \draw[-,thick]  (0.58,.2) to (.02,.8) to (.02,1);
	\draw[-,thick] (0,0.21) to (0,1);
	\draw[-,thick] (0.6,0.21) to (0.6,1);
 \draw[-,line width=1.4pt](.3,-.15) to [out=left,in=up] (-0.01,0.15);
 \draw[-,line width=1.4pt](.3,-.15) to [out=right,in=up] (0.61,0.15);
 \draw (0,.6) \bdot;
 \draw(.45,.65) \bdot;
% \draw (.27,.75) node{${\scriptstyle {r-s}}$};
 \draw[-,line width=1.5pt](.3,-.35) to (.3,-.15);
 \draw (-.03,-.03) node{$\scriptstyle r$};
        \node at (0,1.16) {$\scriptstyle a$};
        \node at (0.6,1.16) {$\scriptstyle b$};
        \node at (-0.11,.4) {$\scriptstyle s$};
\end{tikzpicture} 
%\\
%&
\overset{\eqref{unfold}}{=}
\sum_{s\ge 0}
q^{s(s+b-r)} q^{(a-s)(r-s)}
\begin{tikzpicture}[baseline = 7.5pt,scale=1.1, color=\clr]
	\draw[-,line width=1.3pt] (.6,.82) to (.6,.9);
    \draw[-,line width=1.3pt] (0,.82) to (0,.9);
 \draw[-,line width=1pt](.3,.05) to [out=left,in=up] (0,0.8);
 \draw[-,line width=1pt](.3,.05) to  (0,0.8);
 \draw[-,line width=1pt](.3,.05) to [out=right,in=up] (0.6,0.8);
 \draw[-,line width=1pt](.3,.05) to [out=right,in=up] (0.6,0.8);
 \draw[-,line width=1pt](.3,.05) to (0.61,0.8);
 \draw (0.05,.4) \bdot;
 \draw(.46,.48) \bdot;
 \draw (.3,.75) node{${\scriptstyle  {r-s}}$};
 \draw[-,line width=1.5pt](.3,-.15) to (.3,.05);
        \node at (0,1) {$\scriptstyle a$};
        \node at (0.6,1) {$\scriptstyle b$};       %\node at (-0.1,.49) {$\scriptstyle \omega_s$};
         \node at (-0.05,.25) {$\scriptstyle s$};
\end{tikzpicture} 
\\
&
\overset{\eqref{eq:wkdota}}{=}
\sum_{s\ge 0}
q^{s(s+b-r)+(a-s)(r-s)}
\begin{tikzpicture}[baseline = 1.5mm,scale=.9,color=\clr]
 \draw[-,line width=1pt](.3,.35) to  (0.03,0.85);
 \draw[-,line width=1pt](.3,.35) to (0.54,0.85);
 \draw (0.17,.6) \bdot;
 \draw(.43,.6) \bdot;
 \draw[-,line width=1.5pt](.3,-.15) to (.3,.35);
        \node at (0.03,0.99) {$\scriptstyle a$};
        \node at (0.54,1) {$\scriptstyle b$};
        \node at (-0.2,.55) {$\scriptstyle \omega_s$};
        \node at (1,.55) {${\scriptstyle \omega_{r-s}}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=.9, color=\clr]
\draw[-,line width=1.2pt] (0,-0.1) to[out=up, in=down] (0,1.1);
\draw(0,0.3) \bdot; 
\draw(0,0.7) \bdot; 
\node at (0,-.22) {$\scriptstyle a$};
\node at (-0.27,.68) {$\scriptstyle \omega_t$};
\node at (-0.27,.3) {$\scriptstyle \omega_r$};
\end{tikzpicture}
   =
    \begin{tikzpicture}[baseline = 1.5mm, scale=.9, color=\clr]
\draw[-,line width=1.2pt] (0,-0.1) to[out=up, in=down] (0,1.1);
\draw(0,0.3) \bdot; 
\draw(0,0.7) \bdot; 
\node at (0,-.22) {$\scriptstyle a$};
\node at (-0.27,.68) {$\scriptstyle \omega_r$};
\node at (-0.27,.3) {$\scriptstyle \omega_t$};
\end{tikzpicture}, 
\qquad 
\begin{tikzpicture}[baseline = 1.5mm, scale=.9, color=\clr]
\draw[-,line width=1.2pt] (0,-0.1) to[out=up, in=down] (0,1.1);
\draw(0,0.3) \zdot; 
\draw(0,0.7) \bdot; 
\node at (0,-.22) {$\scriptstyle a$};
\node at (-0.27,.68) {$\scriptstyle \omega_t$};
\node at (-0.27,.3) {$\scriptstyle \omega_r$};
\end{tikzpicture}
   =
    \begin{tikzpicture}[baseline = 1.5mm, scale=.9, color=\clr]
\draw[-,line width=1.2pt] (0,-0.1) to[out=up, in=down] (0,1.1);
\draw(0,0.3) \bdot; 
\draw(0,0.7) \zdot; 
\node at (0,-.22) {$\scriptstyle a$};
\node at (-0.27,.68) {$\scriptstyle \omega_r$};
\node at (-0.27,.3) {$\scriptstyle \omega_t$};
\end{tikzpicture}, 
\qquad
\begin{tikzpicture}[baseline = 1.5mm, scale=.9, color=\clr]
\draw[-,line width=1.2pt] (0,-0.1) to[out=up, in=down] (0,1.1);
\draw(0,0.3) \zdot; 
\draw(0,0.7) \zdot; 
\node at (0,-.22) {$\scriptstyle a$};
\node at (-0.27,.68) {$\scriptstyle \omega_t$};
\node at (-0.27,.3) {$\scriptstyle \omega_r$};
\end{tikzpicture}
   =
    \begin{tikzpicture}[baseline = 1.5mm, scale=.9, color=\clr]
\draw[-,line width=1.2pt] (0,-0.1) to[out=up, in=down] (0,1.1);
\draw(0,0.3) \zdot; 
\draw(0,0.7) \zdot; 
\node at (0,-.22) {$\scriptstyle a$};
\node at (-0.27,.68) {$\scriptstyle \omega_r$};
\node at (-0.27,.3) {$\scriptstyle \omega_t$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=.8, color=\clr]
\draw[-,line width=1.2pt] (0,-0.1) to[out=up, in=down] (0,1.1);
\draw(0,0.3) \bdot; 
\draw(0,0.7) \bdot; 
\node at (0,-.22) {$\scriptstyle a$};
\node at (-0.27,.68) {$\scriptstyle \omega_t$};
\node at (-0.27,.3) {$\scriptstyle \omega_r$};
\end{tikzpicture}
=
     \begin{tikzpicture}[baseline = -2.4mm,scale=1, color=\clr]
\draw[-,line width=1.2pt] (0.08,-.3) to (0.08,-.5);
\draw[-,line width=1.2pt] (0.08,.7) to (0.08,.3);
\draw (-.1,0) \bdot;
\draw (.07,0.5) \bdot;
\draw[-,line width=1pt](0.08,.32) to [out=left,in=left] (0.08, -.32);
\draw[-,line width=1pt](0.08,.32) to [out=right,in=right] (0.08, -.32);
\node at (-0.16,-.28) {$\scriptstyle r$};
\node at (-0.13,.5) {$\scriptstyle \omega_t$};
\node at (0.08,-.59) {$\scriptstyle a$};
\end{tikzpicture} 
&\overset{\eqref{dotmovesplitabr}}{=}
\sum_{0\le s\le r} q^{s(s+a-r-t)+(r-s)(t-s)}
     \begin{tikzpicture}[baseline = -2.4mm,scale=1, color=\clr]
\draw[-,line width=1.2pt] (0.08,-.3) to (0.08,-.5);
\draw[-,line width=1.2pt] (0.08,.7) to (0.08,.3);
\draw (-.09,0.1) \bdot;
\draw (-.09,-0.1) \bdot;
\draw (.25,0.1) \bdot;
\draw[-,line width=1pt](0.08,.32) to [out=left,in=left] (0.08, -.32);
\draw[-,line width=1pt](0.08,.32) to [out=right,in=right] (0.08, -.32);
\node at (-0.13,-.35) {$\scriptstyle r$};
\node at (-0.35,-.1) {$\scriptstyle \omega_r$};
\node at (-0.35,.16) {$\scriptstyle \omega_s$};
\node at (0.65,0.16) {$\scriptstyle \omega_{t-s}$};
\node at (0.08,-.59) {$\scriptstyle a$};
\end{tikzpicture} 
\\
&=
\sum_{0\le s\le r} q^{s(s+a-r-t)+(r-s)(t-s)}
     \begin{tikzpicture}[baseline = -2.4mm,scale=1, color=\clr]
\draw[-,line width=1.2pt] (0.08,-.3) to (0.08,-.5);
\draw[-,line width=1.2pt] (0.08,.7) to (0.08,.3);
\draw (-.09,0.1) \bdot;
\draw (-.09,-0.1) \bdot;
\draw (.25,0.1) \bdot;
\draw[-,line width=1pt](0.08,.32) to [out=left,in=left] (0.08, -.32);
\draw[-,line width=1pt](0.08,.32) to [out=right,in=right] (0.08, -.32);
\node at (-0.12,-.35) {$\scriptstyle r$};
\node at (-0.35,-.1) {$\scriptstyle \omega_s$};
\node at (-0.35,.16) {$\scriptstyle \omega_r$};
\node at (0.65,-0.1) {$\scriptstyle \omega_{t-s}$};
\node at (0.08,-.59) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -2.4mm,scale=1, color=\clr]
\draw[-,line width=1.2pt] (0.08,-.1) to (0.08,-.5);
\draw[-,line width=1.2pt] (0.08,.7) to (0.08,.5);
\draw (-.1,0.2) \bdot;
\draw (.07,-0.3) \bdot;
\draw[-,line width=1pt](0.08,.52) to [out=left,in=left] (0.08, -.12);
\draw[-,line width=1pt](0.08,.52) to [out=right,in=right] (0.08, -.12);
\node at (-0.18,-.05) {$\scriptstyle r$};
\node at (-0.15,-.3) {$\scriptstyle \omega_t$};
\node at (0.08,-.59) {$\scriptstyle a$};
\end{tikzpicture} 
=
  \begin{tikzpicture}[baseline = 1.5mm, scale=.8, color=\clr]
\draw[-,line width=1.2pt] (0,-0.1) to[out=up, in=down] (0,1.1);
\draw(0,0.3) \bdot; 
\draw(0,0.7) \bdot; 
\node at (0,-.22) {$\scriptstyle a$};
\node at (-0.3,.68) {$\scriptstyle \omega_r$};
\node at (-0.3,.3) {$\scriptstyle \omega_t$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm, scale=.8, color=\clr]
	\draw[-,line width=1pt] (0.3,-.3) to (-.3,.4);
	\draw[-,line width=4pt,white] (-0.3,-.3) to (.3,.4);
	\draw[-,line width=1pt] (-0.3,-.3) to (.3,.4);
        \node at (-0.3,-.4) {$\scriptstyle b$};
        \node at (0.3,-.4) {$\scriptstyle a$};
\end{tikzpicture}
    =
    \sum_{s=0}^{\min(a,b)}
q^{-s(s-1)/2}(q^{-1}-q)^s [s]!
\begin{tikzpicture}[anchorbase,scale=.9, color=\clr]
	\draw[-,thick] (0.02,0) to (0.02,.2) to (.58,.8) to (.58,1);
	\draw[-,line width=4pt,white] (0.58,0) to (0.58,.2) to (.02,.8) to (.02,1);
	\draw[-,thick] (0.58,0) to (0.58,.2) to (.02,.8) to (.02,1);
	\draw[-,thin] (0,0) to (0,1);
	\draw[-,thin] (0.6,0) to (0.6,1);
        \node at (0,-.1) {$\scriptstyle b$};
        \node at (0.6,-.14) {$\scriptstyle a$};
        \node at (-0.12,.5) {$\scriptstyle s$};
        \node at (.7,.5) {$\scriptstyle s$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm, scale=.8,color=\clr]
	\draw[-,line width=1pt] (0.3,-.3) to (-.3,.4);
	\draw[-,line width=4pt,white] (-0.3,-.3) to (.3,.4);
	\draw[-,line width=1pt] (-0.3,-.3) to (.3,.4);
        \node at (-0.3,-.44) {$\scriptstyle b$};
        \node at (0.3,-.42) {$\scriptstyle a$};
\end{tikzpicture}
   =
    \sum_{s=0}^{\min(a,b)}
q^{-s(s-1)/2 - s(a+b-2s)}(q^{-1}-q)^s [s]!
\begin{tikzpicture}[baseline=1mm,scale=.9, color=\clr]
	\draw[-,thick] (0.58,0.1) to (0.58,.2) to (.02,.8) to (.02,1);
	\draw[-,line width=4pt,white] (0.02,0.1) to (0.02,.2) to (.58,.8) to (.58,1);
	\draw[-,thick] (0.02,0.1) to (0.02,.2) to (.58,.8) to (.58,1);
	\draw[-,thin] (0,0.1) to (0,1);
	\draw[-,thin] (0.6,0.1) to (0.6,1);
	\draw[-,line width=1pt] (0,-.6) to (.6,.12);
	\draw[-,line width=4pt,white](0.6,-.6) to (0.01,.12);
    \draw[-,line width=1pt](0.6,-.6) to (0.01,.12);
        \node at (0,-.74) {$\scriptstyle b$};
        \node at (0.6,-.72) {$\scriptstyle a$};
        \node at (-0.35,.5) {$\scriptstyle a-s$};
        \node at (.95,.5) {$\scriptstyle b-s$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=1mm,scale=.9, color=\clr]
	\draw[-,thick] (0.58,0.1) to (0.58,.2) to (.02,.8) to (.02,1);
	\draw[-,line width=4pt,white] (0.02,0.1) to (0.02,.2) to (.58,.8) to (.58,1);
	\draw[-,thick] (0.02,0.1) to (0.02,.2) to (.58,.8) to (.58,1);
	\draw[-,thin] (0,0.1) to (0,1);
	\draw[-,thin] (0.6,0.1) to (0.6,1);
	\draw[-,line width=1pt] (0,-.6) to (.6,.12);
	\draw[-,line width=4pt,white](0.6,-.6) to (0.01,.12);
    \draw[-,line width=1pt](0.6,-.6) to (0.01,.12);
        \node at (0,-.74) {$\scriptstyle b$};
        \node at (0.6,-.72) {$\scriptstyle a$};
        \node at (-0.35,.5) {$\scriptstyle a-s$};
        \node at (.95,.5) {$\scriptstyle b-s$};
\end{tikzpicture}
\overset{\eqref{webassoc} \eqref{sliders}}{=}
\begin{tikzpicture}[baseline=1mm,scale=.9, color=\clr]
    \draw[-,line width=1.2pt] (.02,.8) to (.02,1);
	\draw[-,line width=1.2pt] (.58,.8) to (.58,1);
	\draw[-,thin] (0,0.1) to (0,1);
	\draw[-,thin] (0.6,0.1) to (0.6,1);
	\draw[-,thin] (0,-.5) to (.6,.12);
	\draw[-,line width=1.2pt] (0.02,-0.6) to (0.02,-.5);
    \draw[-,line width=1.2pt] (0.58,-0.6) to (0.58,-.5);
        \node at (0,-.74) {$\scriptstyle b$};
        \node at (0.6,-.72) {$\scriptstyle a$};
        \node at (-0.35,.5) {$\scriptstyle a-s$};
        \node at (.95,.5) {$\scriptstyle b-s$};
        \node at (.2,.54) {$\scriptstyle s$};
        \node at (.41,.54) {$\scriptstyle s$};
\draw[-,line width=3pt,white](0.46,-.1) to (0.4,0.1);
\draw[-,thick](0.58,-.5) to (0.4,0.1) to (0.58, 0.8);
\draw[-,thick](0.02,-.5) to (0.2,0.1) to (0.02, 0.8);
	\draw[-,line width=4pt,white](0.4,-.3) to (0.01,.12);
    \draw[-,thin](0.6,-.5) to (0.01,.12);
\end{tikzpicture}
\overset{\eqref{unfold}}{=}
q^{s(a-s)+s(b-s)} 
\begin{tikzpicture}[anchorbase,scale=1, color=\clr]
	\draw[-,thick] (0.02,0) to (0.02,.2) to (.58,.8) to (.58,1);
	\draw[-,line width=4pt,white] (0.58,0) to (0.58,.2) to (.02,.8) to (.02,1);
	\draw[-,thick] (0.58,0) to (0.58,.2) to (.02,.8) to (.02,1);
	\draw[-,thin] (0,0) to (0,1);
	\draw[-,thin] (0.6,0) to (0.6,1);
        \node at (0,-.14) {$\scriptstyle b$};
        \node at (0.6,-.12) {$\scriptstyle a$};
        \node at (-0.12,.5) {$\scriptstyle s$};
        \node at (.7,.5) {$\scriptstyle s$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm, scale=.8, color=\clr]
	\draw[-,line width=1pt] (0.3,-.3) to (-.3,.4);
	\draw[-,line width=4pt,white] (-0.3,-.3) to (.3,.4);
	\draw[-,line width=1pt] (-0.3,-.3) to (.3,.4);
        \node at (-0.3,-.42) {$\scriptstyle a$};
        \node at (0.3,-.44) {$\scriptstyle b$};
     \draw(-0.15,-0.12)   \bdot;
\draw (-0.4,-.01) node{$\scriptstyle \omega_r$};  
\end{tikzpicture}
  &= 
\sum_{s=0}^{\min(a-r,b)}
q^{rs -s(s-1)/2}(q^{-1}-q)^s [s]!
 \begin{tikzpicture}[anchorbase,scale=.8, color=\clr]
	\draw[-,line width=1.5pt] (0.58,-0.1) to (0.58,.05) ;
	\draw[-,line width=1.5pt] (.58,1.2) to (.58,1.33) ;
	\draw[-,line width=1.5pt] (-0.12,.05) to (-0.12,-0.1) ;
	\draw[-,line width=1.5pt] (-0.12,1.2) to (-0.12,1.33);
	\draw[-,thin] (.58,.05) to (.58,1.2);
    \draw[-,thick] (-.12,.05) to (.58,1.2);
	\draw[-,line width=3pt,white] (-.12,.35) to (-.12,0.8);
	\draw[-,thin] (-.12,.05) to (-.12,1.2);
	\draw[-,line width=3pt,white] (0.48,0.2) to (0,1);
	\draw[-,thick] (0.58,0.05) to (-.12,1.2);
        \node at (-0.1,-.22) {$\scriptstyle a$};
        \node at (0.6,-.24) {$\scriptstyle b$};
        \node at (-0.14,1.5) {$\scriptstyle b$};
        \node at (0.6,1.5) {$\scriptstyle a$};
        \node at (-0.25,.5) {$\scriptstyle s$};
        \node at (.7,.5) {$\scriptstyle s$};
     \draw(0.37,0.88)   \bdot;
\draw (0.3,1.2) node{$\scriptstyle \omega_r$};  
\end{tikzpicture}  ,
    \\
\begin{tikzpicture}[baseline=-1mm, scale=.8, color=\clr]
	\draw[-,line width=1pt] (0.3,-.3) to (-.3,.4);
	\draw[-,line width=4pt,white] (-0.3,-.3) to (.3,.4);
	\draw[-,line width=1pt] (-0.3,-.3) to (.3,.4);
        \node at (-0.3,-.42) {$\scriptstyle a$};
        \node at (0.3,-.44) {$\scriptstyle b$};
     \draw(-0.15,0.23)   \bdot;
\draw (-0.35,.09) node{$\scriptstyle \omega_r$};  
\end{tikzpicture}
&= 
\sum_{s=0}^{\min(a,b-r)}
q^{rs -s(s-1)/2}(q^{-1}-q)^s [s]!
\begin{tikzpicture}[anchorbase,scale=.8, color=\clr]
	\draw[-,line width=1.5pt] (0.58,-0.1) to (0.58,.05) ;
	\draw[-,line width=1.5pt] (.58,1.2) to (.58,1.33) ;
	\draw[-,line width=1.5pt] (-0.12,.05) to (-0.12,-0.1) ;
	\draw[-,line width=1.5pt] (-0.12,1.2) to (-0.12,1.33);
	\draw[-,thin] (.58,.05) to (.58,1.2);
    \draw[-,thick] (-.12,.05) to (.58,1.2);
	\draw[-,line width=3pt,white] (-.12,.35) to (-.12,0.8);
	\draw[-,thin] (-.12,.05) to (-.12,1.2);
	\draw[-,line width=3pt,white] (0.48,0.2) to (0,1);
	\draw[-,thick] (0.58,0.05) to (-.12,1.2);
        \node at (-0.1,-.22) {$\scriptstyle a$};
        \node at (0.6,-.24) {$\scriptstyle b$};
        \node at (-0.14,1.5) {$\scriptstyle b$};
        \node at (0.6,1.5) {$\scriptstyle a$};
        \node at (-0.25,.5) {$\scriptstyle s$};
        \node at (.7,.5) {$\scriptstyle s$};
     \draw(0.37,0.42)   \bdot;
     \draw(0.25,0.1) node{$\scriptstyle \omega_r$};  
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm, scale=.8, color=\clr]
	\draw[-,line width=1pt] (0.3,-.3) to (-.3,.4);
	\draw[-,line width=4pt,white] (-0.3,-.3) to (.3,.4);
	\draw[-,line width=1pt] (-0.3,-.3) to (.3,.4);
        \node at (-0.3,-.42) {$\scriptstyle a$};
        \node at (0.3,-.44) {$\scriptstyle b$};
     \draw(-0.15,-0.12)   \bdot;
\draw (-0.45,-.01) node{$\scriptstyle \omega_r$}; 
\end{tikzpicture}
  &
   \overset{\eqref{eq:wkdota} \eqref{sliders}}{=}
  \begin{tikzpicture}[baseline=-1mm, scale=.8,color=\clr]
	\draw[-,line width=1pt] (0.5,-.5) to (-.5,.5);
	\draw[-,line width=4pt,white] (-0.3,-.3) to[out=110,in=145] (0.3,.3) ;
	\draw[-,thick] (-0.5,-.5) to (-0.3,-.3) to[out=110,in=145] (0.3,.3) to (.5,.5);
	\draw[-,line width=4pt,white] (-0.3,-.3) to[out=-30,in=-45] (0.3,.3);
	\draw[-,thick] (-0.52,-.5) to (-0.32,-.3) to[out=-30,in=-45] (0.32,.3) to (.52,.5);
    \node at (-0.48,-.6) {$\scriptstyle a$};
        \node at (0.5,-.62) {$\scriptstyle b$};
%    \node at (0,-.41) {$\scriptstyle a-r$};
     \draw(-0.3,-0.15)   \bdot;
\draw (-0.38,.08) node{$\scriptstyle r$};  
\end{tikzpicture}
 \overset{\eqref{dotmovecrossing}}{=}
  \begin{tikzpicture}[baseline=-1mm,scale=.8, color=\clr]
	\draw[-,thick] (-0.5,-.5) to (-0.3,-.3) to[out=110,in=145] (0.3,.3) to (.5,.5);
	\draw[-,line width=4pt,white] (0.5,-.5) to (-.5,.5);
	\draw[-,line width=1pt] (0.5,-.5) to (-.5,.5);
	\draw[-,line width=4pt,white] (-0.3,-.3) to[out=-30,in=-45] (0.3,.3);
	\draw[-,thick] (-0.52,-.5) to (-0.32,-.3) to[out=-30,in=-45] (0.32,.3) to (.52,.5);
    \node at (-0.48,-.6) {$\scriptstyle a$};
        \node at (0.5,-.62) {$\scriptstyle b$};
     \draw(0.15,0.35)   \bdot;
\draw (-0.01,.45) node{$\scriptstyle r$};  
\end{tikzpicture}
\\
  &= 
\sum_{s=0}^{\min(a-r,b)}
q^{-s(s-1)/2}(q^{-1}-q)^s [s]!
    \begin{tikzpicture}[anchorbase,scale=.8, color=\clr]
	\draw[-,line width=1.5pt] (.58,1.2) to (.58,1.33) ;
	\draw[-,line width=1.5pt] (-0.12,.05) to (-0.12,-0.1) ;
    \draw[-,thick] (-0.12,.05) to[out=140,in=175] (0.58,1.2) ;
	\draw[-,thick] (-0.12,.05) to (.58,.8) to (.58,1.33);
	\draw[-,line width=4pt,white] (0.58,0) to (0.58,.2)  to (-.42,1.2);
	\draw[-,thick] (0.58,.2) to (-.42,1.2);
	\draw[-,line width=1.2pt] (0.58,-0.1) to (0.58,.2) ;
	\draw[-,line width=1.2pt] (0,0.78) to (-.42,1.2);
	\draw[-,thin] (0,0.2) to (0,0.8);
	\draw[-,thin] (0.6,-0.1) to (0.6,1.3);
        \node at (-0.1,-.22) {$\scriptstyle a$};
        \node at (0.6,-.24) {$\scriptstyle b$};
        \node at (-0.4,1.35) {$\scriptstyle b$};
        \node at (0.6,1.42) {$\scriptstyle a$};
        \node at (-0.1,.45) {$\scriptstyle s$};
        \node at (.7,.5) {$\scriptstyle s$};
     \draw(0.37,1.17)   \bdot;
\draw (0.12,1.17) node{$\scriptstyle r$};  
\end{tikzpicture}
\begin{tikzpicture}[anchorbase,scale=.8, color=\clr]
	\draw[-,line width=1.5pt] (.58,1.2) to (.58,1.33) ;
	\draw[-,line width=1.5pt] (-0.12,.05) to (-0.12,-0.1) ;
    \draw[-,thick] (-0.12,.05) to[out=140,in=175] (0.58,1.2) ;
	\draw[-,thick] (-0.12,.05) to (.58,.8) to (.58,1.33);
	\draw[-,line width=4pt,white] (0.58,0) to (0.58,.2)  to (-.42,1.2);
	\draw[-,thick] (0.58,.2) to (-.42,1.2);
	\draw[-,line width=1.2pt] (0.58,-0.1) to (0.58,.2) ;
	\draw[-,line width=1.2pt] (0,0.78) to (-.42,1.2);
	\draw[-,thin] (0,0.2) to (0,0.8);
	\draw[-,thin] (0.6,-0.1) to (0.6,1.3);
        \node at (-0.1,-.24) {$\scriptstyle a$};
        \node at (0.6,-.25) {$\scriptstyle b$};
        \node at (-0.4,1.4) {$\scriptstyle b$};
        \node at (0.6,1.45) {$\scriptstyle a$};
        \node at (-0.1,.45) {$\scriptstyle s$};
        \node at (.75,.5) {$\scriptstyle s$};
     \draw(0.37,1.17)   \bdot;
\draw (0.12,1.18) node{$\scriptstyle r$};  
\end{tikzpicture}
 \overset{\eqref{sliders}}{=}
 \begin{tikzpicture}[anchorbase,scale=.8, color=\clr]
	\draw[-,line width=1.5pt] (0.58,-0.1) to (0.58,.05) ;
	\draw[-,line width=1.5pt] (.58,1.2) to (.58,1.33) ;
	\draw[-,line width=1.5pt] (-0.12,.05) to (-0.12,-0.1) ;
	\draw[-,line width=1.5pt] (-0.12,1.2) to (-0.12,1.33);
    \draw[-,thick] (-0.12,.05) to[out=140,in=175] (0.58,1.2) ;    
	\draw[-,thin] (.58,.05) to (.58,1.2);
    \draw[-,thick] (-.12,.05) to (.58,1.2);
	\draw[-,line width=3pt,white] (-.12,.35) to (-.12,0.8);
	\draw[-,thin] (-.12,.05) to (-.12,1.2);
	\draw[-,line width=3pt,white] (0.48,0.2) to (0,1);
	\draw[-,thick] (0.58,0.05) to (-.12,1.2);
        \node at (-0.1,-.24) {$\scriptstyle a$};
        \node at (0.6,-.25) {$\scriptstyle b$};
        \node at (-0.14,1.48) {$\scriptstyle b$};
        \node at (0.6,1.48) {$\scriptstyle a$};
        \node at (-0.04,.45) {$\scriptstyle s$};
        \node at (.7,.5) {$\scriptstyle s$};
     \draw(0.37,1.17)   \bdot;
\draw (0.13,1.17) node{$\scriptstyle r$};  
\end{tikzpicture}
 \overset{\eqref{unfold}}{=}
 q^{rs} 
 \begin{tikzpicture}[anchorbase,scale=.8, color=\clr]
	\draw[-,line width=1.5pt] (0.58,-0.1) to (0.58,.05) ;
	\draw[-,line width=1.5pt] (.58,1.2) to (.58,1.33) ;
	\draw[-,line width=1.5pt] (-0.12,.05) to (-0.12,-0.1) ;
	\draw[-,line width=1.5pt] (-0.12,1.2) to (-0.12,1.33);
    \draw[-,thick] (-0.12,.05) to[out=70,in=175] (0.58,1.2) ;    
	\draw[-,thin] (.58,.05) to (.58,1.2);
    \draw[-,thick] (-.12,.05) to (.58,1.2);
	\draw[-,line width=3pt,white] (-.12,.35) to (-.12,0.8);
	\draw[-,thin] (-.12,.05) to (-.12,1.2);
	\draw[-,line width=3pt,white] (0.48,0.2) to (0,1);
	\draw[-,thick] (0.58,0.05) to (-.12,1.2);
        \node at (-0.1,-.24) {$\scriptstyle a$};
        \node at (0.6,-.25) {$\scriptstyle b$};
        \node at (-0.14,1.48) {$\scriptstyle b$};
        \node at (0.6,1.48) {$\scriptstyle a$};
        \node at (-0.25,.5) {$\scriptstyle s$};
        \node at (.7,.5) {$\scriptstyle s$};
     \draw(0.37,1.17)   \bdot;
\draw (0.16,1.13) node{$\scriptstyle r$};  
\end{tikzpicture}
 \overset{\eqref{eq:wkdota}}{=}
 q^{rs}
 \begin{tikzpicture}[anchorbase,scale=.8, color=\clr]
	\draw[-,line width=1.5pt] (0.58,-0.1) to (0.58,.05) ;
	\draw[-,line width=1.5pt] (.58,1.2) to (.58,1.33) ;
	\draw[-,line width=1.5pt] (-0.12,.05) to (-0.12,-0.1) ;
	\draw[-,line width=1.5pt] (-0.12,1.2) to (-0.12,1.33);
	\draw[-,thin] (.58,.05) to (.58,1.2);
    \draw[-,thick] (-.12,.05) to (.58,1.2);
	\draw[-,line width=3pt,white] (-.12,.35) to (-.12,0.8);
	\draw[-,thin] (-.12,.05) to (-.12,1.2);
	\draw[-,line width=3pt,white] (0.48,0.2) to (0,1);
	\draw[-,thick] (0.58,0.05) to (-.12,1.2);
        \node at (-0.1,-.25) {$\scriptstyle a$};
        \node at (0.6,-.25) {$\scriptstyle b$};
        \node at (-0.14,1.48) {$\scriptstyle b$};
        \node at (0.6,1.48) {$\scriptstyle a$};
        \node at (-0.25,.5) {$\scriptstyle s$};
        \node at (.7,.5) {$\scriptstyle s$};
     \draw(0.37,0.88)   \bdot;
\draw (0.25,1.1) node{$\scriptstyle \omega_r$};  
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle a$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (0.08,-.2) \bdot;
\end{tikzpicture} 
=
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.6) {$\scriptstyle a$};
\node at (0.36,.65) {$\scriptstyle b$};
\draw (-.05,.24) \bdot;
%\draw (-0.3,.2) node{$\scriptstyle \omega_{a}$};
%\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
\draw (.22,.24) \bdot;
\end{tikzpicture},
   \quad 
\begin{tikzpicture}[baseline = -.5mm, scale=.8, color=\clr]
\draw[-,line width=1pt] (0.3,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (-0.2,-.5) to (0.08,0.04);
\draw[-,line width=1.5pt] (0.08,.6) to (0.08,0);
\node at (-0.22,-.6) {$\scriptstyle a$};
\node at (0.35,-.6) {$\scriptstyle b$};
\draw (0.08,.2) \bdot;
\end{tikzpicture}
 =~
\begin{tikzpicture}[baseline = -.5mm,scale=.8, color=\clr]
\draw[-,line width=1pt] (0.3,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (-0.2,-.5) to (0.08,0.04);
\draw[-,line width=1.5pt] (0.08,.6) to (0.08,0);
\node at (-0.22,-.6) {$\scriptstyle a$};
\node at (0.35,-.6) {$\scriptstyle b$};
\draw (-.08,-.3) \bdot; \draw (.22,-.3) \bdot;
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.7) {$\scriptstyle a$};
\node at (0.36,.7) {$\scriptstyle b$};
\draw (0.08,-.2) \bdot;
\end{tikzpicture} 
&
\overset{\eqref{eq:dota}}
   =
\begin{tikzpicture}[baseline = -.5mm,scale=.9,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.3) to (0.08,-.5);
\draw[-,line width=1.2pt] (0.08,.5) to (0.08,.3);
\draw[-,line width=1pt] (0.34,.8) to (0.08,0.5);
\draw[-,line width=1pt] (-0.2,.8) to (0.08,0.5);
\node at (-0.22,1) {$\scriptstyle a$};
\node at (0.36,1) {$\scriptstyle b$};
\draw (-.1,0) \bdot;
\node at (-.12, -.27) {$\scriptstyle 1$};
\draw (.25,0) \bdot;
\draw[-,thin](0.08,.3) to [out=left,in=left] (0.08, -.3);
\draw[-,line width=1.5pt](0.08,.32) to [out=right,in=right] (0.08, -.32);
\end{tikzpicture} 
\overset{\eqref{mergesplitC}}{=}
q^b
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=1.2pt] (0.5,-.5) to (0.5,-.8);
\draw[-, line width=1.2pt] (1,0) to (1,1.4);
\draw[-, line width=1pt] (1,.3) to (0,1.1);
\draw[-, thin] (0,0) to (0,1.1);
\draw[-, line width=1.5pt] (0,1.1) to (0,1.4);
\draw[-,line width=1.5pt] (0.5,-.52)to[out=right,in=down] (1,0);
\draw[-,thin] (0.5,-.5)  to[out=left,in=down] (0,0);
\draw (0,0) \bdot;
\draw (1,0) \bdot;
\node at (0,-0.5) {$\scriptstyle 1$};
\node at (0,1.7) {$\scriptstyle a$};
\node at (1,1.7) {$\scriptstyle b$}; 
\end{tikzpicture} 
    +
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=1.2pt] (0.5,-.5) to (0.5,-.8);
\draw[-, line width=1.2pt] (1,0) to (1,1.4);
\draw[-, line width=1.2pt] (1,0.3) to (0,1.1);
\draw[-,line width=4pt,white] (0,0) to (0.8,0.88); 
\draw[-, thin] (0,0) to (1,1.1);
\draw[-, line width=1.2pt] (0,1.1) to (0,1.4);
\draw[-,line width=1.2pt] (0.5,-.52) to[out=right,in=down] (1,0);
\draw[-,thin] (0.5,-.5) to[out=left,in=down] (0,0);
\draw (0,0) \bdot;
\draw (1,0) \bdot;
\node at (0,-0.5) {$\scriptstyle 1$};
\node at (0,1.7) {$\scriptstyle a$};
\node at (1,1.7) {$\scriptstyle b$}; 
\end{tikzpicture}
\\
&
= q^b
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=1.2pt] (0.5,-.5) to (0.5,-.8);
\draw[-, line width=1.2pt] (1,0) to (1,1.4);
\draw[-, line width=1pt] (1,.3) to (0,1.1);
\draw[-, thin] (0,0) to (0,1.1);
\draw[-, line width=1.2pt] (0,1.1) to (0,1.4);
\draw[-,line width=1.2pt] (0.5,-.52)to[out=right,in=down] (1,0);
\draw[-,thin] (0.5,-.5)  to[out=left,in=down] (0,0);
\draw (0,0) \bdot;
\draw (1,0.7) \bdot;
\draw (0.5,0.7) \bdot;
\node at (0,-0.5) {$\scriptstyle 1$};
\node at (0,1.65) {$\scriptstyle a$};
\node at (1,1.65) {$\scriptstyle b$}; 
\end{tikzpicture} 
    +
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=1.2pt] (0.5,-.5) to (0.5,-.8);
\draw[-, line width=1.2pt] (1,0) to (1,1.4);
\draw[-, line width=1.2pt] (1,0.3) to (0,1.1);
\draw[-,line width=3pt,white] (0,0) to (0.8,0.88); 
\draw[-, thin] (0,0) to (1,1.1);
\draw[-, line width=1.2pt] (0,1.1) to (0,1.4);
\draw[-,line width=1.2pt] (0.5,-.52) to[out=right,in=down] (1,0);
\draw[-,thin] (0.5,-.5) to[out=left,in=down] (0,0);
\draw (0,0) \bdot;
\draw (1,0.7) \bdot;
\draw (0.77,0.47) \bdot;
\node at (0,-0.5) {$\scriptstyle 1$};
\node at (0,1.7) {$\scriptstyle a$};
\node at (1,1.7) {$\scriptstyle b$}; 
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.7) {$\scriptstyle a$};
\node at (0.36,.7) {$\scriptstyle b$};
\draw (-.05,.24) \bdot;
\draw (.22,.24) \bdot;
\end{tikzpicture}
    +
\begin{tikzpicture}[baseline = 5pt, scale=0.5, color=\clr]
\draw[-, line width=1.2pt] (0.5,-.5) to (0.5,-.8);
\draw[-, line width=1.2pt] (1,0) to (1,1.4);
\draw[-, line width=1.2pt] (1,0.3) to (0,1.1);
\draw[-,line width=3pt,white] (0,0) to (0.8,0.88); 
\draw[-, thin] (0,0) to (1,1.1);
\draw[-, line width=1.2pt] (0,1.1) to (0,1.4);
\draw[-,line width=1.2pt] (0.5,-.52) to[out=right,in=down] (1,0);
\draw[-,thin] (0.5,-.5) to[out=left,in=down] (0,0);
\draw (0.25,0.88) \bdot;
\draw (0.77,0.85) \bdot;
\draw (1,0.64) \bdot;
\node at (0,-0.5) {$\scriptstyle 1$};
\node at (0,1.68) {$\scriptstyle a$};
\node at (1,1.7) {$\scriptstyle b$}; 
\end{tikzpicture}  \\
&
\overset{\eqref{webassocC}\eqref{unfold}}{=}
q^b [a] 
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.68) {$\scriptstyle a$};
\node at (0.36,.7) {$\scriptstyle b$};
\draw (-.05,.24) \bdot;
%\draw (-0.26,.2) node{$\scriptstyle \omega_{a}$};
%\draw (0.48,.2) node{$\scriptstyle \omega_{b}$};
\draw (.22,.24) \bdot;
\end{tikzpicture}
+
q^{-a}
\begin{tikzpicture}[baseline = -.5mm,scale=1.1,color=\clr]
\draw[-,line width=1.2pt] (0.08,-.5) to (0.08,-0.3);
\draw[-,line width=1.2pt] (0.08,.5) to (0.08,0.35);
\draw[-,line width=1.2pt] (0.08,-0.1) to (0.08,-0.31);
\draw[-,line width=1pt] (-0.6,.5) to (0.08,-0.31);
\node at (-0.6,.68) {$\scriptstyle a$};
\node at (0.08,.7) {$\scriptstyle b$};
\draw (-.41,0.26) \bdot;
\draw (-.06,.11) \bdot;
\draw (.2,0.11) \bdot;
\node at (-0.08, .29) {$\scriptstyle 1$};
\draw[-,thin](0.08,.35) to [out=left,in=left] (0.08, -.1);
\draw[-,line width=1.2pt](0.08,.35) to [out=right,in=right] (0.08, -0.1);
\end{tikzpicture}
\\
&
\overset{\eqref{splitbinomialC}}{=}
q^b [a] 
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.68) {$\scriptstyle a$};
\node at (0.36,.7) {$\scriptstyle b$};
\draw (-.05,.24) \bdot;
\draw (.22,.24) \bdot;
\end{tikzpicture}
   +
q^{-a} [b] 
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.65) {$\scriptstyle a$};
\node at (0.36,.68) {$\scriptstyle b$};
\draw (-.05,.24) \bdot;
\draw (.22,.24) \bdot;
\end{tikzpicture}
= [a+b]
\begin{tikzpicture}[baseline = -.5mm,scale=.8,color=\clr]
\draw[-,line width=1.5pt] (0.08,-.5) to (0.08,0.04);
\draw[-,line width=1pt] (0.34,.5) to (0.08,0);
\draw[-,line width=1pt] (-0.2,.5) to (0.08,0);
\node at (-0.22,.65) {$\scriptstyle a$};
\node at (0.36,.68) {$\scriptstyle b$};
\draw (-.05,.24) \bdot;
\draw (.22,.24) \bdot;
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=.6, color=\clr]
\draw[-,line width=1.2pt] (0,-0.1) to[out=up, in=down] (0,1.1);
\draw(0,0.3) \bdot; 
\draw(0,0.7) \zdot; 
\node at (0,-.3) {$\scriptstyle a$};
\end{tikzpicture}
   =
\begin{tikzpicture}[baseline = 1.5mm, scale=.6, color=\clr]
\draw[-,line width=1.2pt] (0,-0.1) to[out=up, in=down] (0,1.1);
\node at (0,-.3) {$\scriptstyle a$};
\end{tikzpicture} ,
\qquad\qquad 
\begin{tikzpicture}[baseline = 1.5mm, scale=.6, color=\clr]
\draw[-,line width=1.2pt] (0,-0.1) to[out=up, in=down] (0,1.1);
\draw(0,0.3) \zdot; 
\draw(0,0.7) \bdot; 
\node at (0,-.3) {$\scriptstyle a$};
\end{tikzpicture}
  =
\begin{tikzpicture}[baseline = 1.5mm, scale=.6, color=\clr]
\draw[-,line width=1.2pt] (0,-0.1) to[out=up, in=down] (0,1.1);
\node at (0,-.3) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=.6, color=\clr]
\draw[-,line width=1.2pt] (0,-0.1) to[out=up, in=down] (0,1.4);
\draw(0,0.4) \bdot; 
\draw(0,0.8) \zdot; 
\node at (0,-.22) {$\scriptstyle a$};
\end{tikzpicture}
  \overset{\eqref{splitbinomialC}}{=}
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
\draw[-,thin](0.0,.1) to [out=left,in=left] (0.0, .55);
\draw[-,line width=1.2pt] (0.0,.1) to [out=right,in=right] (0.0, 0.55);
\draw[-,thin](0.0,.75) to [out=left,in=left] (0.0, 1.2);
\draw[-,line width=1.2pt] (0.0,.75) to [out=right,in=right] (0.0, 1.2);
\draw[-,line width=1.2pt] (0.0,-.1) to (0.0,0.1);
\draw[-,line width=1.2pt] (0.0,.55) to (0.0,0.75);
\draw[-,line width=1.2pt] (0.0,1.2) to (0.0,1.4);
\node at (0,-.2) {$\scriptstyle a$};
\node at (-0.24,.4) {$\scriptstyle 1$};
\node at (-0.24, 0.9) {$\scriptstyle 1$};
\draw (-.11,.25) \bdot;
\draw (.12,0.25) \bdot;
\draw (-.11,1.05) \zdot;
\draw (.11,1.05) \zdot;
\end{tikzpicture}
\overset{\eqref{mergesplitC}}{=}
  q^{a-1}
\begin{tikzpicture}[baseline = 1.5mm, scale=.9, color=\clr]
\draw[-,thin] (-0.02,.1) to [out=160,in=-160] (-0.02,1.2);
\draw[-,line width=1pt] (-0.02,.1) to [out=20,in=-20] (-0.02,1.2);
\draw[-,line width=1.2pt] (0.0,-.1) to (0.0,0.1);
\draw[-,line width=1.2pt] (0.0,1.2) to (0.0,1.4);
\node at (0,-.22) {$\scriptstyle a$};
\node at (-0.22,.6) {$\scriptstyle 1$};
\draw (-.2,.25) \bdot;
\draw (.18,0.25) \bdot;
\draw (-.23,1.0) \zdot;
\draw (.19,1.0) \zdot;
\end{tikzpicture}
  +
\begin{tikzpicture}[baseline = 1.5mm, scale=.9, color=\clr]
\draw[-,thin] (-0.25,.85) to (0.23, 0.45);
\draw[-,line width=3pt,white] (-0.25,.45) to (0.23, 0.85);
\draw[-,thin] (-0.25,.45) to (0.23, 0.85);
\draw[-,thin](-0.03,.1) to (-0.25, 0.45);
\draw[-,thin](0.0,1.2) to (-0.25, 0.85);
\draw[-,line width=1pt] (-0.02,.1) to [out=20,in=-20] (-0.02,1.2);
\draw[-,line width=1.2pt] (0.0,-.1) to (0.0,0.1);
\draw[-,line width=1.2pt] (0.0,1.2) to (0.0,1.4);
\node at (0,-.22) {$\scriptstyle a$};
\node at (-0.28,.3) {$\scriptstyle 1$};
\node at (-0.28, 1.08) {$\scriptstyle 1$};
\draw (-.14,.25) \bdot;
\draw (.18,0.25) \bdot;
\draw (-.14,1.0) \zdot;
\draw (.19,1.0) \zdot;
\end{tikzpicture}
  =
  q^{a-1}
\begin{tikzpicture}[baseline = 1.5mm, scale=.9, color=\clr]
\draw[-,thin] (-0.02,.1) to [out=160,in=-160] (-0.02,1.2);
\draw[-,line width=1pt] (-0.02,.1) to [out=20,in=-20] (-0.02,1.2);
\draw[-,line width=1.2pt] (0.0,-.1) to (0.0,0.1);
\draw[-,line width=1.2pt] (0.0,1.2) to (0.0,1.4);
\node at (0,-.22) {$\scriptstyle a$};
\node at (-0.22,.6) {$\scriptstyle 1$};
\end{tikzpicture}
  +
\begin{tikzpicture}[baseline = 1.5mm, scale=1, color=\clr]
\draw[-,thin] (-0.25,.85) to (0.21, 0.35);
\draw[-,line width=3pt,white] (-0.25,.45) to (0.21, 0.95);
\draw[-,thin] (-0.25,.45) to (0.21, 0.95);
\draw[-,thin](-0.03,.1) to (-0.25, 0.45);
\draw[-,thin](0.0,1.2) to (-0.25, 0.85);
\draw[-,line width=1pt] (-0.02,.1) to [out=20,in=-20] (-0.02,1.2);
\draw[-,line width=1.2pt] (0.0,-.1) to (0.0,0.1);
\draw[-,line width=1.2pt] (0.0,1.2) to (0.0,1.4);
\node at (0,-.22) {$\scriptstyle a$};
\node at (-0.28,.3) {$\scriptstyle 1$};
\node at (-0.28, 1.08) {$\scriptstyle 1$};
\draw (-.12,.25) \bdot;
\draw (.07,0.49) \bdot;
\draw (.27,0.55) \bdot;
\draw (-.11,1.0) \zdot;
\draw (.08,0.8) \zdot;
\draw (.28,0.75) \zdot;
\end{tikzpicture}
  =
  q^{a-1}[a]
\begin{tikzpicture}[baseline = 1.5mm, scale=.5, color=\clr]
\draw[-,line width=1.2pt] (0,-0.1) to[out=up, in=down] (0,1.4);
\node at (0,-.3) {$\scriptstyle a$};
\end{tikzpicture} 
  +
\begin{tikzpicture}[baseline = 1.5mm, scale=.9, color=\clr]
\draw[-,thin] (-0.25,.85) to (0.23, 0.45);
\draw[-,line width=3pt,white] (-0.25,.45) to (0.23, 0.85);
\draw[-,thin] (-0.25,.45) to (0.23, 0.85);
\draw[-,thin](-0.03,.1) to (-0.25, 0.45);
\draw[-,thin](0.0,1.2) to (-0.25, 0.85);
\draw[-,line width=1pt] (-0.02,.1) to [out=20,in=-20] (-0.02,1.2);
\draw[-,line width=1.2pt] (0.0,-.1) to (0.0,0.1);
\draw[-,line width=1.2pt] (0.0,1.2) to (0.0,1.4);
\node at (0,-.22) {$\scriptstyle a$};
\node at (-0.28,.3) {$\scriptstyle 1$};
\node at (-0.28, 1.08) {$\scriptstyle 1$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1.5mm, scale=.9, color=\clr]
\draw[-,thin] (-0.25,.85) to (0.23, 0.45);
\draw[-,line width=3pt,white] (-0.25,.45) to (0.23, 0.85);
\draw[-,thin] (-0.25,.45) to (0.23, 0.85);
\draw[-,thin](-0.03,.1) to (-0.25, 0.45);
\draw[-,thin](0.0,1.2) to (-0.25, 0.85);
\draw[-,line width=1pt] (-0.02,.1) to [out=20,in=-20] (-0.02,1.2);
\draw[-,line width=1.2pt] (0.0,-.1) to (0.0,0.1);
\draw[-,line width=1.2pt] (0.0,1.2) to (0.0,1.4);
\node at (0,-.22) {$\scriptstyle a$};
\node at (-0.28,.3) {$\scriptstyle 1$};
\node at (-0.28, 1.08) {$\scriptstyle 1$};
\end{tikzpicture}\overset{\eqref{webassocC}\eqref{unfold}}{=}
 q^{-1}
\begin{tikzpicture}[baseline = 1.5mm, scale=.9, color=\clr]
\draw[-,thin] (-0.02,.1) to [out=160,in=-160] (-0.02,1.2);
\draw[-,thin] (-0.02,.1) to (-0.02,1.2);
\draw[-,line width=1pt] (-0.02,.1) to [out=20,in=-20] (-0.02,1.2);
\draw[-,line width=1.2pt] (0.0,-.1) to (0.0,0.1);
\draw[-,line width=1.2pt] (0.0,1.2) to (0.0,1.4);
\node at (0,-.22) {$\scriptstyle a$};
\node at (-0.23,.6) {$\scriptstyle 1$};
\node at (0.08,.7) {$\scriptstyle 1$};
\end{tikzpicture}
\overset{\eqref{splitbinomialC}}{=}
 q^{-1} [a][a-1]
    \begin{tikzpicture}[baseline = 1.5mm, scale=.5, color=\clr]
\draw[-,line width=1.2pt] (0,-0.1) to[out=up, in=down] (0,1.4);
\node at (0,-.3) {$\scriptstyle a$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm, scale=.8, color=\clr]
	\draw[-,line width=1pt] (0.3,-.3) to (-.3,.4);
	\draw[-,line width=4pt,white] (-0.3,-.3) to (.3,.4);
	\draw[-,line width=1pt] (-0.3,-.3) to (.3,.4);
        \node at (-0.3,-.48) {$\scriptstyle a$};
        \node at (0.3,-.48) {$\scriptstyle b$};
     \draw(-0.18,-0.15)   \bdot;
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=-1mm, scale=.8, color=\clr]
 \draw[-,line width=1pt] (-0.3,-.3) to (.3,.4);
	\draw[-,line width=4pt,white] (0.3,-.3) to (-.3,.4);
  \draw[-,line width=1pt] (0.3,-.3) to (-.3,.4);
        \node at (-0.3,-.48) {$\scriptstyle a$};
        \node at (0.3,-.48) {$\scriptstyle b$};
     \draw(0.15,0.23)   \bdot;
\end{tikzpicture} ,
    \qquad
\begin{tikzpicture}[baseline=-1mm, scale=.8, color=\clr]
	\draw[-,line width=1pt] (0.3,-.3) to (-.3,.4);
	\draw[-,line width=4pt,white] (-0.3,-.3) to (.3,.4);
	\draw[-,line width=1pt] (-0.3,-.3) to (.3,.4);
        \node at (-0.3,-.48) {$\scriptstyle a$};
        \node at (0.3,-.48) {$\scriptstyle b$};
      \draw(-0.15,0.23)   \bdot;
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=-1mm, scale=.8, color=\clr]
 \draw[-,line width=1pt] (-0.3,-.3) to (.3,.4);
	\draw[-,line width=4pt,white] (0.3,-.3) to (-.3,.4);
  \draw[-,line width=1pt] (0.3,-.3) to (-.3,.4);
        \node at (-0.3,-.48) {$\scriptstyle a$};
        \node at (0.3,-.48) {$\scriptstyle b$};
    \draw(0.18,-0.15)   \bdot;
\end{tikzpicture} ,
\qquad
\begin{tikzpicture}[baseline=-1mm, scale=.8, color=\clr]
 \draw[-,line width=1pt] (-0.3,-.3) to (.3,.4);
	\draw[-,line width=4pt,white] (0.3,-.3) to (-.3,.4);
  \draw[-,line width=1pt] (0.3,-.3) to (-.3,.4);
        \node at (-0.3,-.48) {$\scriptstyle a$};
        \node at (0.3,-.48) {$\scriptstyle b$};
     \draw(-0.18,-0.15)   \zdot;
\end{tikzpicture}
=
\begin{tikzpicture}[baseline=-1mm, scale=.8, color=\clr]
	\draw[-,line width=1pt] (0.3,-.3) to (-.3,.4);
	\draw[-,line width=4pt,white] (-0.3,-.3) to (.3,.4);
	\draw[-,line width=1pt] (-0.3,-.3) to (.3,.4);
        \node at (-0.3,-.4) {$\scriptstyle a$};
        \node at (0.3,-.4) {$\scriptstyle b$};
     \draw(0.15,0.23)   \zdot;
\end{tikzpicture} ,
    \qquad
\begin{tikzpicture}[baseline=-1mm, scale=.8, color=\clr]
 \draw[-,line width=1pt] (-0.3,-.3) to (.3,.4);
	\draw[-,line width=4pt,white] (0.3,-.3) to (-.3,.4);
  \draw[-,line width=1pt] (0.3,-.3) to (-.3,.4);
        \node at (-0.3,-.48) {$\scriptstyle a$};
        \node at (0.3,-.48) {$\scriptstyle b$};
      \draw(-0.15,0.23)   \zdot;
\end{tikzpicture} 
=
\begin{tikzpicture}[baseline=-1mm, scale=.8, color=\clr]
	\draw[-,line width=1pt] (0.3,-.3) to (-.3,.4);
	\draw[-,line width=4pt,white] (-0.3,-.3) to (.3,.4);
	\draw[-,line width=1pt] (-0.3,-.3) to (.3,.4);
        \node at (-0.3,-.48) {$\scriptstyle a$};
        \node at (0.3,-.48) {$\scriptstyle b$};
    \draw(0.18,-0.15)   \zdot;
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm, scale=.8, color=\clr]
	\draw[-,line width=1pt] (0.3,-.3) to (-.3,.4);
	\draw[-,line width=4pt,white] (-0.3,-.3) to (.3,.4);
	\draw[-,thick] (-0.3,-.3) to (.3,.4);
        \node at (-0.3,-.48) {$\scriptstyle 1$};
        \node at (0.3,-.48) {$\scriptstyle b$};
     \draw(-0.18,-0.15)   \bdot;
\end{tikzpicture}
    \overset{\eqref{splitbinomialC}}
      = [b]^{-1}
\begin{tikzpicture}[baseline = -.5mm,scale=1,color=\clr]
\draw[-,thin](0.0,.3) to [out=left,in=left] (0.0, -.3);
\draw[-,line width=1pt] (0.0,.3) to [out=right,in=right] (0.0, -0.3);
\draw[-,line width=3pt,white]  (-0.45,-0.45) to (0.45,0.45);
\draw[-,thick] (-0.45,-0.45) to (0.45,0.45);
\draw[-,line width=1.2pt] (0.0,-.5) to (0.0,-0.3);
\draw[-,line width=1.2pt] (0.0,.5) to (0.0,0.3);
\node at (-0.45,-.6) {$\scriptstyle 1$};
\node at (0.0,-.65) {$\scriptstyle b$};
\draw (-.3,-0.3) \bdot;
\node at (-0.25, .2) {$\scriptstyle 1$};
\end{tikzpicture}
=   [b]^{-1}
\begin{tikzpicture}[baseline = -.5mm,scale=1,color=\clr]
\draw[-,thick] (-0.45,-0.45) to (0.45,0.45);
\draw[-,line width=3pt,white](0.0,.3) to [out=left,in=left] (0.0, -.3);
\draw[-,thin](0.0,.3) to [out=left,in=left] (0.0, -.3);
\draw[-,line width=3pt,white] (0.0,.3) to [out=right,in=right] (0.0, -0.3);
\draw[-,line width=1pt] (0.0,.3) to [out=right,in=right] (0.0, -0.3);
\draw[-,line width=1pt] (0.0,-.5) to (0.0,-0.3);
\draw[-,line width=1.2pt] (0.0,.5) to (0.0,0.3);
\node at (-0.45,-.6) {$\scriptstyle 1$};
\node at (0.02,-.65) {$\scriptstyle b$};
\draw (.3,0.3) \bdot;
\node at (-0.25, .2) {$\scriptstyle 1$};
\end{tikzpicture}
 \overset{\eqref{splitbinomialC}}
   = 
\begin{tikzpicture}[baseline=-1mm, scale=.8, color=\clr]
 \draw[-,thick] (-0.3,-.3) to (.3,.4);
	\draw[-,line width=4pt,white] (0.3,-.3) to (-.3,.4);
  \draw[-,line width=1pt] (0.3,-.3) to (-.3,.4);
        \node at (-0.3,-.48) {$\scriptstyle 1$};
        \node at (0.3,-.48) {$\scriptstyle b$};
     \draw(0.15,0.23)   \bdot;
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm, scale=.8, color=\clr]
	\draw[-,line width=1pt] (0.3,-.3) to (-.3,.4);
	\draw[-,line width=4pt,white] (-0.3,-.3) to (.3,.4);
	\draw[-,line width=1pt] (-0.3,-.3) to (.3,.4);
        \node at (-0.3,-.48) {$\scriptstyle a$};
        \node at (0.3,-.48) {$\scriptstyle b$};
     \draw(-0.18,-0.15)   \bdot;
\end{tikzpicture}
  \overset{\eqref{splitbinomialC}}
   = [a]^{-1} 
\begin{tikzpicture}[baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1pt] (-0.45,0.45) to (0.45,-0.45);
\draw[-,line width=2.6pt,white] (0.0,.3) to [out=left,in=left] (0.0, -.3);
\draw[-,thin] (0.0,.3) to [out=left,in=left] (0.0, -.3);
\draw[-,line width=2.6pt,white] (0.0,.3) to [out=right,in=right] (0.0, -0.3);
\draw[-,line width=1.pt] (0.0,.3) to [out=right,in=right] (0.0, -0.3);
\draw[-,line width=1.2pt] (0.0,-.5) to (0.0,-0.3);
\draw[-,line width=1.2pt] (0.0,.5) to (0.0,0.3);
\node at (0.46,-.57) {$\scriptstyle b$};
\node at (0.0,-.60) {$\scriptstyle a$};
\draw (0,-0.38) \bdot;
\node at (-0.24, -.2) {$\scriptstyle 1$};
\end{tikzpicture}
 = [a]^{-1} 
\begin{tikzpicture}[baseline = -.5mm,scale=1,color=\clr]
\draw[-,line width=1pt] (-0.45,0.45) to (0.45,-0.45);
\draw[-,line width=2.6pt,white] (0.0,.3) to [out=left,in=left] (0.0, -.3);
\draw[-,thin] (0.0,.3) to [out=left,in=left] (0.0, -.3);
\draw[-,line width=2.6pt,white] (0.0,.3) to [out=right,in=right] (0.0, -0.3);
\draw[-,line width=1.pt] (0.0,.3) to [out=right,in=right] (0.0, -0.3);
\draw[-,line width=1.2pt] (0.0,-.5) to (0.0,-0.3);
\draw[-,line width=1.2pt] (0.0,.5) to (0.0,0.3);
\node at (0.46,-.57) {$\scriptstyle b$};
\node at (0.0,-.60) {$\scriptstyle a$};
\draw (-0.15,-0.13) \bdot;
\draw (.07,-0.26) \bdot;
\node at (-0.24, -.2) {$\scriptstyle 1$};
\end{tikzpicture}
  = [a]^{-1} 
\begin{tikzpicture}[baseline = -.5mm,scale=1,color=\clr]
\draw[-,thin](0.0,.3) to [out=left,in=left] (0.0, -.3);
\draw[-,line width=1pt] (0.0,.3) to [out=right,in=right] (0.0, -0.3);
\draw[-,line width=2.6pt,white] (-0.45,0.45) to (0.45,-0.45);
\draw[-,line width=1pt] (-0.45,0.45) to (0.45,-0.45);
\draw[-,line width=1.2pt] (0.0,-.5) to (0.0,-0.3);
\draw[-,line width=1.2pt] (0.0,.5) to (0.0,0.3);
\node at (0.46,-.57) {$\scriptstyle b$};
\node at (0.0,-.60) {$\scriptstyle a$};
\draw (-0.11,0.25) \bdot;
\draw (.14,0.15) \bdot;
\node at (-0.27, -.2) {$\scriptstyle 1$};
\end{tikzpicture}
\overset{\eqref{splitbinomialC}}
   =
\begin{tikzpicture}[baseline=-1mm, scale=.8, color=\clr]
 \draw[-,line width=1pt] (-0.3,-.3) to (.3,.4);
	\draw[-,line width=4pt,white] (0.3,-.3) to (-.3,.4);
  \draw[-,line width=1pt] (0.3,-.3) to (-.3,.4);
        \node at (-0.3,-.48) {$\scriptstyle a$};
        \node at (0.3,-.48) {$\scriptstyle b$};
     \draw(0.15,0.23)   \bdot;
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline = 7pt, scale=0.35, color=\clr]
\draw[-,line width=1.2pt](-.5,-.1) to[out=45, in=down] (.5,1.4);
\draw[-,line width=1.2pt](.5,1.4) to[out=up, in=300] (-.5,2.4);
\draw (-.5,-0.6) node{$\scriptstyle {a}$};
\draw[-,line width=1pt,color=\cred](0.1,-.3)to (0,2.5);
\draw (0.1,-.6) node{$\scriptstyle \red{u}$};
\end{tikzpicture}
&=~
\sum_{0\le t \le a} (-1)^t q^{-t(a-t)} u^t
\begin{tikzpicture}[baseline = 7pt, scale=0.35, color=\clr]
\draw[-,line width=1pt,color=\cred](-.5,-.25)to (-.5,2.15);
\draw (-.5,-.6) node{$\scriptstyle \red{u}$};
\draw[-,line width=1pt] (-1.3,2.15) to (-1.3,-0.2);      
\draw (-1.3,1) \bdot;
\draw (-2.4,1.4) node{$\scriptstyle \omega_{a-t}$};
\draw (-1.3,-.6) node{$\scriptstyle {a}$};
\end{tikzpicture} ~, 
\\   
\begin{tikzpicture}[baseline = 7pt, scale=0.35, color=\clr]
\draw[-,line width=1.2pt](.5,-.5) to[out=135, in=down] (-.5,1);
\draw[-,line width=1.2pt](-.5,1) to[out=up, in=270] (.5,2.2);
\draw (.6,-0.85) node{$\scriptstyle {a}$};
\draw[-,line width=1pt,color=\cred](0.1,-.5)to (0,2.2);
\draw (0.1,-.85) node{$\scriptstyle \red{u}$};
\end{tikzpicture}
&=~ 
\sum_{0\le t \le a} (-1)^t q^{-t(a-t)} u^t
\begin{tikzpicture}[baseline = 7pt, scale=0.35, color=\clr]
\draw[-,line width=1pt,color=\cred](-1.8,-.25)to (-1.8,2.15);
\draw (-1.8,-.6) node{$\scriptstyle \red{u}$};
\draw[-,line width=1pt] (-1,2.15) to (-1,-0.25);          
\draw (-1,1) \bdot;
\draw (0.3,1)  node{$\scriptstyle \omega_{a-t}$};
\draw (-1,-.6) node{$\scriptstyle {a}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 7pt, scale=0.35, color=\clr]
\draw[-,line width=1.2pt](-.5,-.1) to[out=45, in=down] (.5,1);
\draw[-,line width=1.2pt](.5,1) to[out=up, in=300] (-.5,2.4);
\draw (-.5,-0.5) node{$\scriptstyle {a}$};
\draw[-,line width=1pt,color=\cred](0,-.22)to (0,2.5);
\draw (0.1,-.5) node{$\scriptstyle \red{u}$};
\end{tikzpicture}
&\overset{\eqref{splitbinomialC} \eqref{redsliderC}}{=}
  \begin{tikzpicture}[baseline = 7pt, scale=0.35, color=\clr]
\draw[-,line width=1.2pt](-0.47,-.1)to (-0.47,-0.5);
\draw[-,line width=1.2pt](-0.47,2.8)to (-0.47,2.4);
\draw[-,thin](-.5,-.1) to[out=45, in=down] (.5,1);
\draw[-,thin](.5,1) to[out=up, in=300] (-.5,2.4);
\draw[-,line width=1pt](-.5,-.1) to[out=20, in=down] (1.0,1);
\draw[-,line width=1pt](1.0,1) to[out=up, in=-30] (-.5,2.4);
\draw[-,line width=1pt,color=\cred](0,-.5)to (0,2.8);
\draw (0.1,-.75) node{$\scriptstyle \red{u}$};
\draw (-.5,-0.75) node{$\scriptstyle {a}$};
\draw (-.45,1.8) node{$\scriptstyle {1}$};
\end{tikzpicture}
\overset{\text{induction}}{=}
\sum_{t+s=a-1} (-1)^t q^{-ts} u^t
\Bigg(
\begin{tikzpicture}[baseline = 7pt, scale=0.35, color=\clr]
\draw[-,thin](-0.47,-.1)to (-0.47,2.4);
\draw[-,line width=1.2pt](-0.47,-.1)to (-0.47,-0.5);
\draw[-,line width=1.2pt](-0.47,2.8)to (-0.47,2.4);
\draw[-,line width=1pt](-.5,-.1) to[out=45, in=down] (.5,1);
\draw[-,line width=1pt](.5,1) to[out=up, in=300] (-.5,2.4);
\draw[-,line width=1pt,color=\cred](1.8,-.5)to (1.8,2.8);
\draw (1.8,-.75) node{$\scriptstyle \red{u}$};
\draw (-.5,-0.75) node{$\scriptstyle {a}$};
\draw (-.7,1.6) node{$\scriptstyle {1}$};
\draw (1.1,1.3)  node{$\scriptstyle \omega_{s}$};
\draw (-.47,.8) \bdot;
\draw (.5,.8) \bdot;
\end{tikzpicture}
- u
\begin{tikzpicture}[baseline = 7pt, scale=0.35, color=\clr]
\draw[-,thin](-0.47,-.1)to (-0.47,2.4);
\draw[-,line width=1.2pt](-0.47,-.1)to (-0.47,-0.5);
\draw[-,line width=1.2pt](-0.47,2.8)to (-0.47,2.4);
\draw[-,line width=1pt](-.5,-.1) to[out=45, in=down] (.5,1);
\draw[-,line width=1pt](.5,1) to[out=up, in=300] (-.5,2.4);
\draw[-,line width=1pt,color=\cred](1.8,-.5)to (1.8,2.8);
\draw (1.8,-.75) node{$\scriptstyle \red{u}$};
\draw (-.5,-0.75) node{$\scriptstyle {a}$};
\draw (-.7,1.6) node{$\scriptstyle {1}$};
\draw (1.1,1.3)  node{$\scriptstyle \omega_{s}$};
\draw (.5,.8) \bdot;
\end{tikzpicture}
\Bigg)
\\
&\overset{\eqref{eq:dota} \eqref{eq:wkdota}}{=}
\sum_{t=0}^{a-1} (-1)^t q^{-t(a-1-t)} u^t
\Bigg(
[a-t]
\begin{tikzpicture}[baseline = 7pt, scale=0.35, color=\clr]
\draw[-,line width=1pt,color=\cred](-.5,-.25)to (-.5,2.15);
\draw (-.5,-.6) node{$\scriptstyle \red{u}$};
\draw[-,line width=1pt] (-1.3,2.15) to (-1.3,-0.2);      
\draw (-1.3,1) \bdot;
\draw (-2.5,1.4) node{$\scriptstyle \omega_{a-t}$};
\draw (-1.3,-.6) node{$\scriptstyle {a}$};
\end{tikzpicture}
-u
\begin{tikzpicture}[baseline = 7pt, scale=0.3, color=\clr]
\draw[-,line width=1.2pt](-0.47,-.1)to (-0.47,-0.5);
\draw[-,line width=1.2pt](-0.47,2.8)to (-0.47,2.4);
\draw[-,thin](-.5,-.1) to[out=125, in=down] (-1.1,1.2);
\draw[-,thin](-1.1,1.2) to[out=up, in=-125] (-.5,2.4);
\draw[-,line width=1pt](-0.47,-.1)to (-0.47,2.4);
\draw[-,line width=1pt](-.5,-.1) to[out=45, in=down] (.3,1);
\draw[-,line width=1pt](.3,1) to[out=up, in=-45] (-.5,2.4);
\draw[-,line width=1pt,color=\cred](1.2,-.5)to (1.2,2.8);
\draw (1.2,-.75) node{$\scriptstyle \red{u}$};
\draw (-.5,-0.75) node{$\scriptstyle {a}$};
\draw (.6,1.6) node{$\scriptstyle {t}$};
\draw (-1.3,1.6) node{$\scriptstyle {1}$};
\draw (-.47,1) \bdot;
\end{tikzpicture}
\Bigg) 
\\
&=
\sum_{t=0}^{a-1} (-1)^t q^{-t(a-1-t)} u^t
[a-t]
\begin{tikzpicture}[baseline = 7pt, scale=0.3, color=\clr]
\draw[-,line width=1pt,color=\cred](-.5,-.25)to (-.5,2.15);
\draw (-.5,-.6) node{$\scriptstyle \red{u}$};
\draw[-,line width=1pt] (-1.3,2.15) to (-1.3,-0.2);      
\draw (-1.3,1) \bdot;
\draw (-2.5,1.4) node{$\scriptstyle \omega_{a-t}$};
\draw (-1.3,-.6) node{$\scriptstyle {a}$};
\end{tikzpicture}
-
\sum_{t=0}^{a-1} (-1)^{t-1} q^{-(t-1)(a-t)} u^t
\begin{tikzpicture}[baseline = 7pt, scale=0.35, color=\clr]
\draw[-,line width=1.2pt](-0.47,-.1)to (-0.47,-0.5);
\draw[-,line width=1.2pt](-0.47,2.8)to (-0.47,2.4);
\draw[-,thin](-.5,-.1) to[out=125, in=down] (-1.1,1.2);
\draw[-,thin](-1.1,1.2) to[out=up, in=-125] (-.5,2.4);
\draw[-,line width=1pt](-0.47,-.1)to (-0.47,2.4);
\draw[-,line width=1pt](-.5,-.1) to[out=45, in=down] (.3,1);
\draw[-,line width=1pt](.3,1) to[out=up, in=-45] (-.5,2.4);
\draw[-,line width=1pt,color=\cred](2.2,-.5)to (2.2,2.8);
\draw (2.2,-.75) node{$\scriptstyle \red{u}$};
\draw (-.5,-0.75) node{$\scriptstyle {a}$};
\draw (1.1,1.6) node{$\scriptstyle {t-1}$};
\draw (-1.3,1.6) node{$\scriptstyle {1}$};
\draw (-.47,1) \bdot;
\end{tikzpicture}
\begin{tikzpicture}[baseline = 7pt, scale=0.35, color=\clr]
\draw[-,line width=1.2pt](-0.47,-.1)to (-0.47,-0.5);
\draw[-,line width=1.2pt](-0.47,2.8)to (-0.47,2.4);
\draw[-,thin](-.5,-.1) to[out=125, in=down] (-1.1,1.2);
\draw[-,thin](-1.1,1.2) to[out=up, in=-125] (-.5,2.4);
\draw[-,line width=1pt](-0.47,-.1)to (-0.47,2.4);
\draw[-,line width=1pt](-.5,-.1) to[out=45, in=down] (.3,1);
\draw[-,line width=1pt](.3,1) to[out=up, in=-45] (-.5,2.4);
\draw[-,line width=1pt,color=\cred](2.2,-.5)to (2.2,2.8);
\draw (2.2,-.75) node{$\scriptstyle \red{u}$};
\draw (-.5,-0.75) node{$\scriptstyle {a}$};
\draw (1.2,1.6) node{$\scriptstyle {t-1}$};
\draw (-1.3,1.6) node{$\scriptstyle {1}$};
\draw (-.47,1) \bdot;
\end{tikzpicture}
&=
q^{-2(a-t)}
\begin{tikzpicture}[baseline = 7pt, scale=0.3, color=\clr]
\draw[-,line width=1.2pt](-0.47,-.1)to (-0.47,-0.5);
\draw[-,line width=1.2pt](-0.47,2.8)to (-0.47,2.4);
\draw[-,line width=1pt](-.5,-.1) to[out=125, in=down] (-1.1,1.2);
\draw[-,line width=1pt](-1.1,1.2) to[out=up, in=-125] (-.5,2.4);
\draw[-,thin](-0.47,-.1)to (-0.47,2.4);
\draw[-,line width=1pt](-.5,-.1) to[out=45, in=down] (.3,1);
\draw[-,line width=1pt](.3,1) to[out=up, in=-45] (-.5,2.4);
\draw[-,line width=1pt,color=\cred](2.2,-.5)to (2.2,2.8);
\draw (2.2,-.75) node{$\scriptstyle \red{u}$};
\draw (-.5,-0.75) node{$\scriptstyle {a}$};
\draw (1.2,1.6) node{$\scriptstyle {t-1}$};
\draw (-.3,1.6) node{$\scriptstyle {1}$};
\draw (-1.1,1) \bdot;
\end{tikzpicture}
=
q^{-2(a-t)} [t]
\begin{tikzpicture}[baseline = 7pt, scale=0.35, color=\clr]
\draw[-,line width=1pt,color=\cred](-.5,-.25)to (-.5,2.15);
\draw (-.5,-.6) node{$\scriptstyle \red{u}$};
\draw[-,line width=1pt] (-1.3,2.15) to (-1.3,-0.2);      
\draw (-1.3,1) \bdot;
\draw (-2.6,1.4) node{$\scriptstyle \omega_{a-t}$};
\draw (-1.3,-.6) node{$\scriptstyle {a}$};
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, scale=.8, color=\clr]
 \draw[-,line width=1.2pt] (-0.3,.3) to (.3,1);
\draw[-,line width=1pt,color=\cred] (0.3,.3) to (-.3,1);
\draw(-.3,0.2) node{$\scriptstyle a$};
\draw (.3, 0.2) node{$\scriptstyle \red{u}$};
\draw (-.18,.45) \bdot;
\end{tikzpicture} 
=
\begin{tikzpicture}[anchorbase, scale=.8, color=\clr]
 \draw[-,line width=1.2pt] (-0.3,.3) to (.3,1);
\draw[-,line width=1pt,color=\cred] (0.3,.3) to (-.3,1);
\draw(-.3,0.2) node{$\scriptstyle a$};
\draw (.3, 0.2) node{$\scriptstyle \red{u}$};
\draw (.18,.85) \bdot;
\end{tikzpicture} ,
\qquad
\begin{tikzpicture}[anchorbase, scale=.8, color=\clr]
 \draw[-,line width=1pt,color=\cred] (-0.3,.3) to (.3,1);
\draw[-,line width=1.2pt] (0.3,.3) to (-.3,1);
\draw(-.3,0.2) node{$\scriptstyle \red{u}$};
\draw (.3, 0.2) node{$\scriptstyle a$};
\draw (-.15,.85) \bdot;
\end{tikzpicture}
=
\begin{tikzpicture}[anchorbase, scale=.8, color=\clr]
 \draw[-,line width=1pt,color=\cred] (-0.3,.3) to (.3,1);
\draw[-,line width=1.2pt] (0.3,.3) to (-.3,1);
\draw(-.3,0.2) node{$\scriptstyle \red{u}$};
\draw (.3, 0.2) node{$\scriptstyle a$};
\draw (.18,.45) \bdot;
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, scale=0.35, color=\clr]
\draw[-,line width=1pt](0,2) to (1.5,-.35);
\draw[-,line width=4pt, white](0,-.35) to (1.5,2); to (1.5,-.35);
\draw[-,line width=1pt] (0,-.35) to (1.5,2);
\draw[-,line width=1pt,color=\cred](.8,2) to[out=down,in=90] (0.2,1) to [out=down,in=up] (.8,-.4);
\draw (.8,-.8) node{$\scriptstyle \red{u}$};
\node at (0, -.7) {$\scriptstyle a$};
\node at (1.5, -.7) {$\scriptstyle b$};
\end{tikzpicture}
~=~ 
\sum_{s=0}^{\min (a,b)} (-1)^s q^{s(s-1)/2} \eps^s [s]! 
\begin{tikzpicture}[anchorbase, scale=0.35, color=\clr]
\draw[-,line width=1.2pt](0,-.35) to   (0,0);
\draw[-,line width=1.2pt](0,1.65) to   (0,2);
\draw[-,line width=1.2pt](1.5,-.35) to   (1.5,0);
\draw[-,line width=1.2pt](1.5,1.65) to   (1.5,2);
\draw[-,thick](0,0) to   (0,1.65);
\draw[-,thick](1.5,0) to   (1.5,1.65);
\draw[-,line width=1pt](0,1.65) to   (1.5,0);
\draw[-,line width=4pt, white] (0.2,0.2) to (1.3,1.35);
\draw[-,line width=1pt] (0,0) to (1.5,1.65);
\draw[-,line width=1pt,color=\cred](.8,2) to
[out=-60,in=60]
(.8,-.4);
\draw (.8,-.7) node{$\scriptstyle \red{u}$};
\node at (0, -.7) {$\scriptstyle a$};
\node at (1.5, -.7) {$\scriptstyle b$};
\node at (-0.3, 1.1) {$\scriptstyle s$};
\node at (1.8, 1.1) {$\scriptstyle s$};
\draw (1.5, .7) \bdot;
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, scale=0.35, color=\clr]
\draw[-,line width=1pt](0,2) to (1.5,-.35);
\draw[-,line width=4pt, white](0,-.35) to (1.5,2); to (1.5,-.35);
\draw[-,thick] (0,-.35) to (1.5,2);
\draw[-,line width=1pt,color=\cred](.8,2) to[out=down,in=90] (0.2,1) to [out=down,in=up] (.8,-.4);
\draw (.8,-.8) node{$\scriptstyle \red{u}$};
\node at (0, -.7) {$\scriptstyle 1$};
\node at (1.5, -.7) {$\scriptstyle b$};
\end{tikzpicture}
= 
\begin{tikzpicture}[anchorbase, scale=0.35, color=\clr]
\draw[-,line width=1pt](0,2) to   (1.5,-.35);
\draw[-,line width=4pt, white] (0,-.35) to (1.5,2);
\draw[-,thick] (0,-.35) to (1.5,2);
\draw[-,line width=1pt,color=\cred](.8,2) to
[out=down,in=up] (1.5,1) to [out=down,in=up] (.8,-.4);
\draw (.8,-.7) node{$\scriptstyle \red{u}$};
\node at (0, -.7) {$\scriptstyle 1$};
\node at (1.5, -.7) {$\scriptstyle b$};
\end{tikzpicture}
- \eps 
\begin{tikzpicture}[anchorbase, scale=0.35, color=\clr]
\draw[-,line width=1.2pt](0,1.65) to   (0,2);
\draw[-,line width=1.2pt](1.5,-.35) to   (1.5,0);
\draw[-,line width=1pt](0,1.65) to   (1.5,0);
\draw[-,thick](0,-.35) to   (0,0);
%\draw[-,thick](0,1.65) to   (0,2);
\draw[-,line width=1pt](1.5,-.35) to   (1.5,0);
\draw[-,thick](1.5,1.65) to   (1.5,2);
\draw[-,thick](0,0) to   (0,1.65);
\draw[-,thick](1.5,0) to   (1.5,1.65);
\draw[-,line width=1pt,color=\cred](.8,2) to
(.8,-.4);
\draw (.8,-.7) node{$\scriptstyle \red{u}$};
\node at (0, -.7) {$\scriptstyle 1$};
\node at (1.5, -.7) {$\scriptstyle b$};
%\node at (-0.3, 1.1) {$\scriptstyle 1$};
\node at (1.8, 1.1) {$\scriptstyle 1$};
\draw (1.5, .7) \bdot;
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, scale=0.35, color=\clr]
\draw[-,line width=1pt](0,2) to (1.5,-.35);
\draw[-,line width=4pt, white](0,-.35) to (1.5,2); to (1.5,-.35);
\draw[-,thick] (0,-.35) to (1.5,2);
\draw[-,line width=1pt,color=\cred](.8,2) to[out=down,in=90] (0.2,1) to [out=down,in=up] (.8,-.4);
\draw (.8,-.8) node{$\scriptstyle \red{u}$};
\node at (0, -.7) {$\scriptstyle 1$};
\node at (1.5, -.7) {$\scriptstyle b$};
\end{tikzpicture}
  &
   \overset{\eqref{splitbinomialC} \eqref{sliders}}{\underset{\eqref{redsliderC}}=}
  \begin{tikzpicture}[baseline=-1mm,scale=0.9, color=\clr]
	\draw[-,thick] (-0.5,.5) to (-0.3,.3) to[out=-110,in=-145] (0.3,-.3) to (.5,-.5);
	\draw[-,line width=1pt] (-0.52,.5) to (-0.32,.3) to[out=30,in=45] (0.32,-.3) to (.52,-.5);
	\draw[-,-,line width=3pt,white] (-0.4,-.5) to (.4,.5);
	\draw[-,thick] (-0.4,-.5) to (.4,.5);
    \node at (-0.48,-.58) {$\scriptstyle 1$};
        \node at (0.5,-.58) {$\scriptstyle b$};
\draw (-0.38,.13) node{$\scriptstyle 1$};  
\draw[-,line width=1pt,color=\cred](0,.5) to
[out=-165,in=165]
(0,-.5);
\draw (0,-.65) node{$\scriptstyle \red{u}$};
\end{tikzpicture}
\\
& \overset{\eqref{redbraidC}}{=}
  \begin{tikzpicture}[baseline=-1mm, scale=0.9, color=\clr]
	\draw[-,thick] (-0.5,.5) to (-0.3,.3) to[out=-110,in=-145] (0.3,-.3) to (.5,-.5);
	\draw[-,line width=1pt] (-0.52,.5) to (-0.32,.3) to[out=30,in=45] (0.32,-.3) to (.52,-.5);
	\draw[-,-,line width=4pt,white] (-0.4,-.5) to (.4,.5);
	\draw[-,thick] (-0.4,-.5) to (.4,.5);
    \node at (-0.48,-.58) {$\scriptstyle 1$};
        \node at (0.5,-.58) {$\scriptstyle b$};
\draw (-0.38,.13) node{$\scriptstyle 1$};  
\draw[-,line width=1pt,color=\cred](0,.5) to
(0,-.5);
\draw (0,-.65) node{$\scriptstyle \red{u}$};
\end{tikzpicture}
- \eps \;\;
\begin{tikzpicture}[baseline=.3mm,scale=.6, color=\clr]
\draw[-,line width=1.2pt] (-.6,1) to (-.6,1.3);
\draw[-,thick] (-.6,-.5) to (-.6,1);
\draw[-,line width=1pt] (-.6,1) to  
[out=-20,in=20] (0.1,-.31);
\draw[-,line width=4.3pt,white] (.56,1.1) to [out=-150,in=150] (0.06,-.31);
\draw[-,line width=1pt] (.56,1.1) to [out=-150,in=150] (0.06,-.31);
\draw[-,line width=1.2pt] (0.08,-.3) to (0.08,-.5);
\node at (-.6,-.7) {$\scriptstyle 1$};
\node at (.6,1.3) {$\scriptstyle 1$};
\node at (.1,-.7) {$\scriptstyle b$};
\draw[-,line width=1pt,color=\cred](-0.1,1.2) 
to [out=-105,in=105]
(-0.3,-.5);
\draw (-0.3,-.7) node{$\scriptstyle \red{u}$};
\draw (-.1, .16) \bdot;
\end{tikzpicture}
\\
& \overset{\text{by induction}}{\underset{\eqref{dotmovecrossing} \eqref{unfold}}{=}}
  \begin{tikzpicture}[baseline=-1mm, scale=0.9, color=\clr]
	\draw[-,thick] (-0.5,.5) to (-0.3,.3) to[out=-110,in=-145] (0.3,-.3) to (.5,-.5);
	\draw[-,line width=1pt] (-0.52,.5) to (-0.32,.3) to[out=30,in=45] (0.32,-.3) to (.52,-.5);
	\draw[-,-,line width=4pt,white] (-0.4,-.5) to (.4,.5);
	\draw[-,thick] (-0.4,-.5) to (.4,.5);
    \node at (-0.48,-.58) {$\scriptstyle 1$};
        \node at (0.5,-.58) {$\scriptstyle b$};
\draw (-0.38,.13) node{$\scriptstyle 1$};  
\draw[-,line width=1pt,color=\cred](0,.5) to [out=right,in=right](0,-.5);
\draw (0,-.65) node{$\scriptstyle \red{u}$};
\end{tikzpicture}
- \eps 
  \begin{tikzpicture}[baseline=-1mm, scale=0.9, color=\clr]
	\draw[-,thick] (-0.5,.5) to (-0.3,.3) to[out=-110,in=-145] (0.3,-.3) to (.5,-.5);
	\draw[-,line width=1pt] (-0.52,.5) to (-0.32,.3) to[out=30,in=105] (0.32,-.3) to (.52,-.5);
	\draw[-,-,line width=4pt,white] (-0.3,-.5) to [out=45,in=-45] (-0.22,.2);
	\draw[-,thick] (-0.3,-.5) to [out=45,in=-45] (-0.32,.3);
\draw[-,thick](0.32,-.3) to (0.32,.5);
\draw (0.32, .2) \bdot;
    \node at (-0.48,-.58) {$\scriptstyle 1$};
    \node at (-0.38,.13) {$\scriptstyle 1$};  
    \node at (0.48,.3) {$\scriptstyle 1$};
    \node at (0.5,-.58) {$\scriptstyle b$};
\draw[-,line width=1pt,color=\cred](0,.5) to
(0,-.5);
\draw (0,-.65) node{$\scriptstyle \red{u}$};
\end{tikzpicture}
-\eps q^{b-1} 
\begin{tikzpicture}[anchorbase, scale=0.35, color=\clr]
\draw[-,line width=1.2pt](0,1.65) to   (0,2);
\draw[-,line width=1.2pt](1.5,-.35) to   (1.5,0);
\draw[-,line width=1pt](0,1.65) to   (1.5,0);
\draw[-,thick](0,-.35) to   (0,0);
\draw[-,line width=1pt](1.5,-.35) to   (1.5,0);
\draw[-,thick](1.5,1.65) to   (1.5,2);
\draw[-,thick](0,0) to   (0,1.65);
\draw[-,thick](1.5,0) to   (1.5,1.65);
\draw[-,line width=1pt,color=\cred](.8,2) to
(.8,-.4);
\draw (.8,-.75) node{$\scriptstyle \red{u}$};
\node at (0, -.7) {$\scriptstyle 1$};
\node at (1.5, -.7) {$\scriptstyle b$};
\node at (-0.3, 1.1) {$\scriptstyle 1$};
\node at (1.8, 1.1) {$\scriptstyle 1$};
\draw (1.5, .7) \bdot;
\end{tikzpicture}
\\
& \overset{\eqref{webassocC} \eqref{splitbinomialC}}{\underset{\eqref{unfold}}{=}}
[b] 
\begin{tikzpicture}[anchorbase, scale=0.35, color=\clr]
\draw[-,line width=1pt](0,2) to   (1.5,-.35);
\draw[-,line width=4pt, white] (0,-.35) to (1.5,2);
\draw[-,thick] (0,-.35) to (1.5,2);
\draw[-,line width=1pt,color=\cred](.8,2) to
[out=down,in=up] (1.5,1) to [out=down,in=up] (.8,-.4);
\draw (.8,-.7) node{$\scriptstyle \red{u}$};
\node at (0, -.7) {$\scriptstyle 1$};
\node at (1.5, -.7) {$\scriptstyle b$};
\end{tikzpicture}
-\eps q^{-1} [b-1]
\begin{tikzpicture}[anchorbase, scale=0.35, color=\clr]
\draw[-,line width=1.2pt](0,1.65) to   (0,2);
\draw[-,line width=1.2pt](1.5,-.35) to   (1.5,0);
\draw[-,line width=1pt](0,1.65) to   (1.5,0);
\draw[-,thick](0,-.35) to   (0,0);
\draw[-,line width=1pt](1.5,-.35) to   (1.5,0);
\draw[-,thick](1.5,1.65) to   (1.5,2);
\draw[-,thick](0,0) to   (0,1.65);
\draw[-,thick](1.5,0) to   (1.5,1.65);
\draw[-,line width=1pt,color=\cred](.8,2) to
(.8,-.4);
\draw (.8,-.7) node{$\scriptstyle \red{u}$};
\node at (0, -.7) {$\scriptstyle 1$};
\node at (1.5, -.7) {$\scriptstyle b$};
\node at (-0.3, 1.1) {$\scriptstyle 1$};
\node at (1.8, 1.1) {$\scriptstyle 1$};
\draw (1.5, .7) \bdot;
\end{tikzpicture}
-\eps q^{b-1} 
\begin{tikzpicture}[anchorbase, scale=0.35, color=\clr]
\draw[-,line width=1.2pt](0,1.65) to   (0,2);
\draw[-,line width=1.2pt](1.5,-.35) to   (1.5,0);
\draw[-,line width=1pt](0,1.65) to   (1.5,0);
\draw[-,thick](0,-.35) to   (0,0);
\draw[-,line width=1pt](1.5,-.35) to   (1.5,0);
\draw[-,thick](1.5,1.65) to   (1.5,2);
\draw[-,thick](0,0) to   (0,1.65);
\draw[-,thick](1.5,0) to   (1.5,1.65);
\draw[-,line width=1pt,color=\cred](.8,2) to
(.8,-.4);
\draw (.8,-.7) node{$\scriptstyle \red{u}$};
\node at (0, -.7) {$\scriptstyle 1$};
\node at (1.5, -.7) {$\scriptstyle b$};
\node at (-0.3, 1.1) {$\scriptstyle 1$};
\node at (1.8, 1.1) {$\scriptstyle 1$};
\draw (1.5, .7) \bdot;
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, scale=0.35, color=\clr]
\draw[-,line width=1pt](0,2) to (1.5,-.35);
\draw[-,line width=4pt, white](0,-.35) to (1.5,2); to (1.5,-.35);
\draw[-,line width=1pt] (0,-.35) to (1.5,2);
\draw[-,line width=1pt,color=\cred](.8,2) to[out=down,in=90] (0.2,1) to [out=down,in=up] (.8,-.4);
\draw (.8,-.8) node{$\scriptstyle \red{u}$};
\node at (0, -.7) {$\scriptstyle a$};
\node at (1.5, -.7) {$\scriptstyle b$};
\end{tikzpicture}
    &
   \overset{\eqref{splitbinomialC} \eqref{sliders}}{\underset{\eqref{redsliderC}}=}
  \begin{tikzpicture}[baseline=-1mm, scale=0.9, color=\clr]
	\draw[-,line width=1pt] (0.4,-.5) to (-.4,.5);
	\draw[-,line width=4pt,white] (-0.3,-.3) to[out=110,in=145] (0.3,.3) ;
	\draw[-,thick] (-0.5,-.5) to (-0.3,-.3) to[out=110,in=145] (0.3,.3) to (.5,.5);
	\draw[-,line width=4pt,white] (-0.3,-.3) to[out=-30,in=-45] (0.3,.3);
	\draw[-,line width=1pt] (-0.52,-.5) to (-0.32,-.3) to[out=-30,in=-45] (0.32,.3) to (.52,.5);
    \node at (-0.48,-.58) {$\scriptstyle a$};
        \node at (0.5,-.58) {$\scriptstyle b$};
\draw (-0.36,-.08) node{$\scriptstyle 1$};  
\draw[-,line width=1pt,color=\cred](0,.5) to
[out=-165,in=165]
(0,-.5);
\draw (0,-.58) node{$\scriptstyle \red{u}$};
\end{tikzpicture}
%\\   &
   \overset{\eqref{redbraid1b}}{=}
  \begin{tikzpicture}[baseline=-1mm,scale=0.9,  color=\clr]
	\draw[-,line width=1pt] (0.4,-.5) to (-.4,.5);
	\draw[-,line width=4pt,white] (-0.3,-.3) to[out=110,in=145] (0.3,.3) ;
	\draw[-,thick] (-0.5,-.5) to (-0.3,-.3) to[out=110,in=145] (0.3,.3) to (.5,.5);
	\draw[-,line width=4pt,white] (-0.3,-.3) to[out=-30,in=-45] (0.3,.3);
	\draw[-,line width=1pt] (-0.52,-.5) to (-0.32,-.3) to[out=-30,in=-45] (0.32,.3) to (.52,.5);
    \node at (-0.48,-.58) {$\scriptstyle a$};
        \node at (0.5,-.58) {$\scriptstyle b$};
\draw (-0.36,-.08) node{$\scriptstyle 1$};  
\draw[-,line width=1pt,color=\cred](0,.5) to
(0,-.5);
\draw (0,-.58) node{$\scriptstyle \red{u}$};
\end{tikzpicture}
- \eps
\begin{tikzpicture}[anchorbase, scale=0.45, color=\clr]
\draw[-,line width=1.2pt](0,-.35) to   (0,0);
\draw[-,line width=1.2pt](0,1.65) to   (0,2);
\draw[-,line width=1.2pt](1.5,1.65) to   (1.5,2);
\draw[-,thick](0,0) to   (0,1.65);
\draw[-,line width=1pt](0,1.65) to    
(1.5,-.35);
\draw[-,line width=4pt, white] (1.4,1.55) to [out=-80,in=10] (0.2,0.1);
\draw[-,line width=1pt] (1.49,1.68) to [out=-80,in=10] (0,0);
\draw[-,thick](0.7,.7) to [out=100,in=20]  (1.44,1.62);
\draw[-,line width=1pt,color=\cred](.8,2) to
[out=-120,in=120]
(.8,-.4);
\draw (.8,-.7) node{$\scriptstyle \red{u}$};
\node at (0, -.7) {$\scriptstyle a$};
\node at (1.5, -.7) {$\scriptstyle b$};
\node at (-0.3, 1.1) {$\scriptstyle 1$};
\node at (1.2, 1.7) {$\scriptstyle 1$};
\draw (.99, 1.25) \bdot;
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm, scale=0.9, color=\clr]
	\draw[-,line width=1pt] (0.4,-.5) to (-.4,.5);
	\draw[-,line width=4pt,white] (-0.3,-.3) to[out=110,in=145] (0.3,.3) ;
	\draw[-,thick] (-0.5,-.5) to (-0.3,-.3) to[out=110,in=145] (0.3,.3) to (.5,.5);
	\draw[-,line width=4pt,white] (-0.3,-.3) to[out=-30,in=-45] (0.3,.3);
	\draw[-,line width=1pt] (-0.52,-.5) to (-0.32,-.3) to[out=-30,in=-45] (0.32,.3) to (.52,.5);
    \node at (-0.48,-.58) {$\scriptstyle a$};
        \node at (0.5,-.58) {$\scriptstyle b$};
\draw (-0.36,-.08) node{$\scriptstyle 1$};  
\draw[-,line width=1pt,color=\cred](0,.5) to
(0,-.5);
\draw (0,-.58) node{$\scriptstyle \red{u}$};
\end{tikzpicture}
&=
\sum_{s=0}^{\min(a-1,b)} (-1)^s q^{s(s-1)/2} \eps^s [s]! 
\begin{tikzpicture}[anchorbase, scale=0.55, color=\clr]
\draw[-,line width=1.2pt](0,-.35) to   (0,0);
\draw[-,line width=1.2pt](1.5,-.35) to   (1.5,0);
\draw[-,line width=1.2pt](1.5,1.65) to   (1.5,2);
\draw[-,thick](1.5,0) to   (1.5,1.65);
\draw[-,line width=1pt](0,1.65) to   (1.5,0);
\draw[-,line width=3pt, white] (0.1,0.2) to (1.3,1.35);
\draw[-,thick] (0,0) to (1.5,1.65);
\draw[-,line width=3pt, white] (0.4,0.2) to (1.35,0.55);
\draw[-,line width=1pt] (0,0) to (1.5,0.65);
\draw[-,thick] (0,0) to[out=30,in=-110] (.86,0.67);
\draw[-,line width=1pt,color=\cred](.8,2) to
[out=-60,in=60]
(1.0,-.4);
\draw (.95,-.6) node{$\scriptstyle \red{u}$};
\node at (0, -.6) {$\scriptstyle a$};
\node at (1.5, -.6) {$\scriptstyle b$};
\node at (0.3, .7) {$\scriptstyle 1$};
\node at (1.7, .6) {$\scriptstyle s$};
\draw (1.5, .34) \bdot;
\end{tikzpicture}
\quad \text{ by induction}
\\
&\overset{\eqref{sliders}}{=}
\sum_{s=0}^{\min(a-1,b)} (-1)^s q^{s(s-1)/2} \eps^s [s]! 
\begin{tikzpicture}[anchorbase, scale=0.55, color=\clr]
\draw[-,line width=1.2pt](0,-.35) to   (0,0);
\draw[-,line width=1.2pt](0,1.65) to   (0,2);
\draw[-,line width=1.2pt](1.5,-.35) to   (1.5,0);
\draw[-,line width=1.2pt](1.5,1.65) to   (1.5,2);
\draw[-,thick](1.5,0) to   (1.5,1.65);
\draw[-,line width=1pt](0,1.65) to   (1.5,0);
\draw[-,line width=3pt, white] (0.1,0.2) to (1.3,1.35);
\draw[-,thick] (0,0) to (1.5,1.65);
\draw[-,line width=3pt, white] (0.4,0.2) to (1.35,0.55);
\draw[-,line width=1pt] (0,0) to (1.5,0.65);
\draw[-,thick] (0,1.65) to (.55,0.75);
\draw[-,thick] (0,0) to[out=45,in=-70] (.6,.55);
\draw[-,line width=1pt,color=\cred](.8,2) to
[out=-60,in=60]
(1.0,-.4);
\draw (.95,-.6) node{$\scriptstyle \red{u}$};
\node at (0, -.6) {$\scriptstyle a$};
\node at (1.5, -.6) {$\scriptstyle b$};
\node at (0.2, .55) {$\scriptstyle 1$};
\node at (1.7, .6) {$\scriptstyle s$};
\draw (1.5, .34) \bdot;
\end{tikzpicture}
\\
&\overset{\eqref{unfold} \eqref{webassocC}}{=}
\sum_{s=0}^{\min(a-1,b)} (-1)^s q^{s(s-1)/2 -s} \eps^s [s]! 
\begin{tikzpicture}[anchorbase, scale=0.55, color=\clr]
\draw[-,line width=1.2pt](0,-.35) to   (0,0);
\draw[-,line width=1.2pt](0,1.65) to   (0,2);
\draw[-,line width=1.2pt](1.5,-.35) to   (1.5,0);
\draw[-,line width=1.2pt](1.5,1.65) to   (1.5,2);
%\draw[-,thick](0,0) to   (0,1.65);
\draw[-,thick](1.5,0) to   (1.5,1.65);
\draw[-,line width=1pt](0,1.65) to   (1.5,0);
\draw[-,line width=3pt, white] (0.1,0.2) to (1.3,1.35);
\draw[-,thick] (0,0) to (1.5,1.65);
\draw[-,line width=3pt, white] (0.5,0.2) to [out=-0,in=-100](1.3,1.3);
\draw[-,line width=1pt] (0,0) to [out=-10,in=-100] (1.5,1.65);
\draw[-,thick] (0,1.65) to (0,0);
\draw[-,line width=1pt,color=\cred](.8,2) to
[out=-60,in=60]
(1.0,-.4);
\draw (.95,-.6) node{$\scriptstyle \red{u}$};
\node at (0, -.6) {$\scriptstyle a$};
\node at (1.5, -.6) {$\scriptstyle b$};
\node at (0.3, .65) {$\scriptstyle 1$};
\node at (-.2, .9) {$\scriptstyle s$};
\node at (1.7, .6) {$\scriptstyle s$};
\draw (1.5, .34) \bdot;
\end{tikzpicture}
\\
&\overset{\eqref{splitbinomialC}}{\underset{\eqref{redsliderC}}=}
\sum_{s=0}^{\min(a-1,b)} (-1)^s q^{s(s-1)/2 -s} \eps^s [s]! [a-s]
\begin{tikzpicture}[anchorbase, scale=0.55, color=\clr]
\draw[-,line width=1.2pt](0,-.35) to   (0,0);
\draw[-,line width=1.2pt](0,1.65) to   (0,2);
\draw[-,line width=1.2pt](1.5,-.35) to   (1.5,0);
\draw[-,line width=1.2pt](1.5,1.65) to   (1.5,2);
\draw[-,thick](0,0) to   (0,1.65);
\draw[-,thick](1.5,0) to   (1.5,1.65);
\draw[-,line width=1pt](0,1.65) to   (1.5,0);
\draw[-,line width=4pt, white] (0.2,0.2) to (1.3,1.35);
\draw[-,line width=1pt] (0,0) to (1.5,1.65);
\draw[-,line width=1pt,color=\cred](.8,2) to
[out=-60,in=60]
(.8,-.4);
\draw (.8,-.7) node{$\scriptstyle \red{u}$};
\node at (0, -.7) {$\scriptstyle a$};
\node at (1.5, -.7) {$\scriptstyle b$};
\node at (-0.3, 1.1) {$\scriptstyle s$};
\node at (1.8, 1.1) {$\scriptstyle s$};
\draw (1.5, .7) \bdot;
\end{tikzpicture}
\begin{tikzpicture}[anchorbase, scale=0.5, color=\clr]
\draw[-,line width=1.5pt](0,-.35) to   (0,0);
\draw[-,line width=1.5pt](0,1.65) to   (0,2);
\draw[-,line width=1.5pt](1.5,1.65) to   (1.5,2);
\draw[-,thick](0,0) to   (0,1.65);
\draw[-,line width=1pt](0,1.65) to    
(1.5,-.35);
\draw[-,line width=4pt, white] (1.4,1.55) to [out=-80,in=10] (0.2,0.1);
\draw[-,line width=1pt] (1.49,1.68) to [out=-80,in=10] (0,0);
\draw[-,thick](0.7,.7) to [out=100,in=20]  (1.44,1.62);
\draw[-,line width=1pt,color=\cred](.8,2) to
[out=-120,in=120]
(.8,-.4);
\draw (.8,-.7) node{$\scriptstyle \red{u}$};
\node at (0, -.7) {$\scriptstyle a$};
\node at (1.5, -.7) {$\scriptstyle b$};
\node at (-0.3, 1.1) {$\scriptstyle 1$};
\node at (1.2, 1.7) {$\scriptstyle 1$};
\draw (.99, 1.25) \bdot;
\end{tikzpicture}
&
\overset{\eqref{sliders} \eqref{dotmovecrossing}}{=}
-\eps  
\begin{tikzpicture}[anchorbase, scale=0.5, color=\clr]
\draw[-,line width=1.5pt](0,-.35) to   (0,0);
\draw[-,line width=1.5pt](0,1.65) to   (0,2);
\draw[-,line width=1.5pt](1.5,1.65) to   (1.5,2);
\draw[-,thick](0,0) to   (0,1.65);
\draw[-,line width=1pt](0,1.65) to    
(1.5,-.35);
\draw[-,line width=4pt, white] (1.43,1.58) to 
(0.2,0.1);
\draw[-,line width=1pt] (1.47,1.67) to (0,0);
\draw[-,line width=4pt, white](1.25,.16) to (1.15,1.4);
\draw[-,thick](1.2,.05) to [out=100,in=150]  (1.5,1.7);
\draw[-,line width=1pt,color=\cred](.8,2) to
[out=-120,in=120]
(.8,-.4);
\draw (.8,-.7) node{$\scriptstyle \red{u}$};
\node at (0, -.7) {$\scriptstyle a$};
\node at (1.5, -.7) {$\scriptstyle b$};
\node at (-0.3, 1.1) {$\scriptstyle 1$};
\node at (1, 1.6) {$\scriptstyle 1$};
\draw (1.15, .55) \bdot;
\end{tikzpicture}
\\
&
\overset{\eqref{unfold}}{=}
-q^{a-1} \eps
\begin{tikzpicture}[anchorbase, scale=0.45, color=\clr]
\draw[-,line width=1.5pt](0,-.35) to   (0,0);
\draw[-,line width=1.5pt](0,1.65) to   (0,2);
\draw[-,line width=1.5pt](1.5,-.35) to   (1.5,0);
\draw[-,line width=1.5pt](1.5,1.65) to   (1.5,2);
\draw[-,thick](0,0) to   (0,1.65);
\draw[-,thick](1.5,0) to   (1.5,1.65);
\draw[-,line width=1pt](0,1.65) to   (1.5,0);
\draw[-,line width=4pt, white] (0.2,0.2) to (1.3,1.35);
\draw[-,line width=1pt] (0,0) to (1.5,1.65);
\draw[-,line width=1pt,color=\cred](.8,2) to
[out=-120,in=120]
(.8,-.4);
\draw (.8,-.7) node{$\scriptstyle \red{u}$};
\node at (0, -.7) {$\scriptstyle a$};
\node at (1.5, -.7) {$\scriptstyle b$};
\node at (-0.3, 1.1) {$\scriptstyle 1$};
\node at (1.8, 1.1) {$\scriptstyle 1$};
\draw (1.5, .7) \bdot;
\end{tikzpicture}
\\
& =
\sum_{t=0}^{\min(a-1,b-1)} (-1)^{t+1} q^{a-1+t(t-1)/2} \eps^{t+1} [t]! 
  \begin{tikzpicture}[anchorbase, scale=0.5, color=\clr]
\draw[-,line width=1.5pt](0,-.35) to   (0,0);
\draw[-,line width=1.5pt](0,1.65) to   (0,2);
\draw[-,line width=1.5pt](1.5,1.65) to   (1.5,2);
\draw[-,thick](0,0) to [out=140,in=-140]  (0,1.65);
\draw[-,thick](0,0) to   (0,1.65);
\draw[-,line width=1pt](0,1.65) to    
(1.5,-.35);
\draw[-,line width=4pt, white] (1.43,1.58) to 
(0.2,0.1);
\draw[-,line width=1pt] (1.47,1.67) to (0,0);
\draw[-,thick](1.3,-0.07) to (1.5,1.7);
\draw[-,thick](1.3,-0.07) to [out=40,in=-40] (1.5,1.7);
\draw[-,line width=1pt,color=\cred](.8,2) to
[out=-60,in=60]
(.8,-.4);
\draw (.8,-.7) node{$\scriptstyle \red{u}$};
\node at (0, -.7) {$\scriptstyle a$};
\node at (1.5, -.7) {$\scriptstyle b$};
\node at (0.15, 1.1) {$\scriptstyle t$};
\node at (-0.5, 1.1) {$\scriptstyle 1$};
\node at (2.0, 1.2) {$\scriptstyle 1$};
\draw (1.39, .55) \bdot;
\draw (1.8, 0.8) \bdot;
\end{tikzpicture} \quad \text{by induction}
\\
& \overset{\eqref{splitbinomialC}\eqref{intergralballon}}{=}
\sum_{t=0}^{\min(a-1,b-1)} (-1)^{t+1} q^{a-1+t(t-1)/2} \eps^{t+1} [t+1]! [t+1]
\begin{tikzpicture}[anchorbase, scale=0.45, color=\clr]
\draw[-,line width=1.5pt](0,-.35) to   (0,0);
\draw[-,line width=1.5pt](0,1.65) to   (0,2);
\draw[-,line width=1.5pt](1.5,-.35) to   (1.5,0);
\draw[-,line width=1.5pt](1.5,1.65) to   (1.5,2);
\draw[-,thick](0,0) to   (0,1.65);
\draw[-,thick](1.5,0) to   (1.5,1.65);
\draw[-,line width=1pt](0,1.65) to   (1.5,0);
\draw[-,line width=4pt, white] (0.2,0.2) to (1.3,1.35);
\draw[-,line width=1pt] (0,0) to (1.5,1.65);
\draw[-,line width=1pt,color=\cred](.8,2) to
[out=-60,in=60]
(.8,-.4);
\draw (.8,-.7) node{$\scriptstyle \red{u}$};
\node at (0, -.7) {$\scriptstyle a$};
\node at (1.5, -.7) {$\scriptstyle b$};
\node at (-0.5, 1.1) {$\scriptstyle t+1$};
\node at (2.1, 1.1) {$\scriptstyle t+1$};
\draw (1.5, .7) \bdot;
\end{tikzpicture}
\\
& \overset{t\mapsto s-1}{=}
\sum_{s=0}^{\min(a,b)} (-1)^{s} q^{a-s +s(s-1)/2} \eps^{s} [s]! [s]
\begin{tikzpicture}[anchorbase, scale=0.45, color=\clr]
\draw[-,line width=1.5pt](0,-.35) to   (0,0);
\draw[-,line width=1.5pt](0,1.65) to   (0,2);
\draw[-,line width=1.5pt](1.5,-.35) to   (1.5,0);
\draw[-,line width=1.5pt](1.5,1.65) to   (1.5,2);
\draw[-,thick](0,0) to   (0,1.65);
\draw[-,thick](1.5,0) to   (1.5,1.65);
\draw[-,line width=1pt](0,1.65) to   (1.5,0);
\draw[-,line width=4pt, white] (0.2,0.2) to (1.3,1.35);
\draw[-,line width=1pt] (0,0) to (1.5,1.65);
\draw[-,line width=1pt,color=\cred](.8,2) to
[out=-60,in=60]
(.8,-.4);
\draw (.8,-.7) node{$\scriptstyle \red{u}$};
\node at (0, -.7) {$\scriptstyle a$};
\node at (1.5, -.7) {$\scriptstyle b$};
\node at (-0.3, 1.1) {$\scriptstyle s$};
\node at (1.8, 1.1) {$\scriptstyle s$};
\draw (1.5, .7) \bdot;
\end{tikzpicture}
